Grids Often Outperform Implicit Neural Representations at Compressing Dense Signals

Implicit Neural Representations (INRs) have recently shown impressive results, but their fundamental capacity, implicit biases, and scaling behavior remain poorly understood. We investigate the performance of diverse INRs across a suite of 2D and 3D real and synthetic signals with varying effective bandwidth, as well as both overfitting and generalization tasks including tomography, super-resolution, and denoising. By stratifying performance according to model size as well as signal type and bandwidth, our results shed light on how different INR and grid representations allocate their capacity. We find that, for many tasks involving dense signals, a simple regularized grid with interpolation trains faster and to higher or comparable quality than any INR with the same number of parameters. We also find limited settings -- namely fitting binary signals such as shape contours -- where INRs outperform grids, to guide future development and use of INRs towards the most advantageous applications.

==> (inline-0) <==
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
    % First row: SparseSphereSignal
    \rotatebox[origin=l]{90}{\small{\ \ Spheres}}&
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.1.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.2.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.3.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.4.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.6.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.7.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.8.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sparsesphere/SparseSphereSignal_0.9.png} \\[-0.8mm]

    % Second row: Sierpinski
    % \rotatebox[origin=c]{90}{\parbox[c][0.1mm][c]{1.3cm}{Sierpinski}}
    \rotatebox[origin=l]{90}{ \small{Sierpinski}}&
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.1.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.2.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.3.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.4.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.5.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.6.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.7.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.8.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_sierpinski/Sierpinski_0.9.png} \\ [-0.8mm]

    % Third row: BandlimitedSignal
    % \rotatebox[origin=c]{90}{\parbox[c][0.1mm][c]{1.3cm}{Bandlimited}}
    
    \rotatebox[origin=l]{90}{\small{\shortstack{Band-\\limited}}}&
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.1_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.2_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.3_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.4_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.6_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.7_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.8_1234.png} &
    \includegraphics[width=0.1\linewidth]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.9_1234.png} \\
    
    % Column labels for Bandlimits
    \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{\small 0.1} &
    \multicolumn{1}{c}{\small 0.2} &
    \multicolumn{1}{c}{\small 0.3} &
    \multicolumn{1}{c}{\small 0.4} &
    \multicolumn{1}{c}{\small 0.5} &
    \multicolumn{1}{c}{\small 0.6} &
    \multicolumn{1}{c}{\small 0.7} &
    \multicolumn{1}{c}{\small 0.8} &
    \multicolumn{1}{c}{\small 0.9}
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN}& \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ {\shortstack{2D \\Spheres}}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}     
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\shortstack{2D \\Bandlimited}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}     
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}
     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\shortstack{2D \\Sierpinski}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}
     \\[-0.9mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ \shortstack{2D\\Star}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}
     \\[-0.9mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ {\shortstack{3D \\Spheres}}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/blank_img.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_sparsesphere_0.5_1234_slice.jpeg}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\shortstack{3D \\Bandlimited}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/blank_img.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     \\[-1.2mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ \ DIV2K}}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}

     \\[-4.7mm]
     \raisebox{5.5mm}{\rotatebox[origin=c]{90}{\scriptsize{\parbox[c]{1.5cm}{\centering 3D\\Dragon\\Occ.}}}}
     % \rotatebox[origin=r]{90}{\scriptsize{\shortstack{3D Dragon\\Occupancy}}}
     % \multirow{9}{*}{\rotatebox[origin=l]{90}{\scriptsize{\shortstack{3D Dragon\\Occupancy}}}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/blank_img_dragon.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}
     \\[-1.25mm]

     \raisebox{-1.5mm}{\rotatebox[origin=l]{90}{\scriptsize{\shortstack{3D\\Dragon\\Surf.}}}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/blank_img_dragon.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}
     
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat} & \scriptsize{BACON}&\scriptsize{Grid} & \scriptsize{GT}
     \\

    \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ CT}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}
     \\[-1mm]
     
      \rotatebox[origin=l]{90}{\scriptsize{$\epsilon = 0.1$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-1mm]
     
     % \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ (b)}}
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ SR}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_1e+04.jpeg}
     % & \zoomed{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_1e+04}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-1mm]
     
     % \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ (c)}}
     % \rotatebox[origin=l]{90}{\scriptsize{\shortstack{Volume\\SR}}}
     \rotatebox[origin=l]{90}{\ \ \scriptsize{\parbox[c]{0cm}{\shortstack{Occ.\\ SR}}}}

     % \raisebox{5.5mm}{\rotatebox[origin=c]{90}{\scriptsize{\parbox[c]{2cm}{\centering 3D Dragon\\Occupancy}}}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/blank_img_dragon.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}
     \\[-1mm]

     % \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ (d)}}
     \rotatebox[origin=l]{90}{\scriptsize{\shortstack{Surf.\\SR}}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/blank_img_dragon.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}
     % \\[-1mm]

     % \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ (e)}}

\end{tabular}

==> (inline-3) <==
\begin{tabular}{|c|c|c|c|}
\hline
\textbf{Model Size} & \textbf{Learning Rate} & \textbf{Grid} & \textbf{FFN} \\
\hline
\multirow{6}{*}{$1\mathrm{e}{4}$}
 & $5\mathrm{e}{-4}$ & 9.95  & 10.46 \\
 & $1\mathrm{e}{-3}$ & 13.09 & 10.84 \\
 & $5\mathrm{e}{-3}$ & \cellcolor{pastelyellow}14.26 & 11.83 \\
 & $1\mathrm{e}{-2}$ & \cellcolor{pastelyellow}14.26 & \cellcolor{pastelyellow}12.04 \\
 & $5\mathrm{e}{-2}$ & \cellcolor{pastelyellow}14.26 & 11.46 \\
 & $1\mathrm{e}{-1}$ & \cellcolor{pastelyellow}14.26 & 11.47 \\
\hline
\multirow{8}{*}{$3\mathrm{e}{4}$}
 & $5\mathrm{e}{-5}$ & 10.39 & 18.43 \\
 & $1\mathrm{e}{-4}$ & 6.28  & 13.53 \\
 & $5\mathrm{e}{-4}$ & 10.39 & 18.43 \\
 & $1\mathrm{e}{-3}$ & 14.67 & 18.88 \\
 & $5\mathrm{e}{-3}$ & \cellcolor{pastelyellow}16.55 & \cellcolor{pastelyellow}19.13 \\
 & $1\mathrm{e}{-2}$ & \cellcolor{pastelyellow}16.55 & 19.01 \\
 & $5\mathrm{e}{-2}$ & \cellcolor{pastelyellow}16.55 & 19.48 \\
 & $1\mathrm{e}{-1}$ & \cellcolor{pastelyellow}16.55 & 6.36 \\
\hline
\multirow{7}{*}{$1\mathrm{e}{5}$}
 & $1\mathrm{e}{-4}$ & 6.29  & 19.05 \\
 & $5\mathrm{e}{-4}$ & 10.66 & 22.81 \\
 & $1\mathrm{e}{-3}$ & 16.17 & 23.08 \\
 & $5\mathrm{e}{-3}$ & \cellcolor{pastelyellow}19.37 & 23.62 \\
 & $1\mathrm{e}{-2}$ & \cellcolor{pastelyellow}19.37 & \cellcolor{pastelyellow}23.77 \\
 & $5\mathrm{e}{-2}$ & \cellcolor{pastelyellow}19.37 & 6.36 \\
 & $1\mathrm{e}{-1}$ & \cellcolor{pastelyellow}19.37 & 6.36 \\
\hline
\multirow{6}{*}{$3\mathrm{e}{5}$}
 & $5\mathrm{e}{-4}$ & 10.83 & 25.99 \\
 & $1\mathrm{e}{-3}$ & 17.25 & 25.74 \\
 & $5\mathrm{e}{-3}$ & \cellcolor{pastelyellow}22.25 & \cellcolor{pastelyellow}28.13 \\
 & $1\mathrm{e}{-2}$ & \cellcolor{pastelyellow}22.25 & 26.04 \\
 & $5\mathrm{e}{-2}$ & \cellcolor{pastelyellow}22.25 & 6.36 \\
 & $1\mathrm{e}{-1}$ & \cellcolor{pastelyellow}22.25 & 6.36 \\
\hline
\multirow{7}{*}{$1\mathrm{e}{6}$}
 & $1\mathrm{e}{-4}$ & 6.30  & 25.23 \\
 & $5\mathrm{e}{-4}$ & 10.96 & 29.15 \\
 & $1\mathrm{e}{-3}$ & 18.44 & \cellcolor{pastelyellow}31.76 \\
 & $5\mathrm{e}{-3}$ & 36.85 & 6.36 \\
 & $1\mathrm{e}{-2}$ & 40.60 & 6.36 \\
 & $5\mathrm{e}{-2}$ & 46.86 & 6.36 \\
 & $1\mathrm{e}{-1}$ & \cellcolor{pastelyellow}47.36 & 6.36 \\
\hline
\multirow{7}{*}{$3\mathrm{e}{6}$}
 & $1\mathrm{e}{-4}$ & 6.29   & 31.34 \\
 & $5\mathrm{e}{-4}$ & 10.96  & \cellcolor{pastelyellow}38.81 \\
 & $1\mathrm{e}{-3}$ & 18.61  & 35.96 \\
 & $5\mathrm{e}{-3}$ & 122.78  & 6.36 \\
 & $1\mathrm{e}{-2}$ & 133.35 & 6.36  \\
 & $5\mathrm{e}{-2}$ & \cellcolor{pastelyellow}152.26 & 6.36  \\
 & $1\mathrm{e}{-1}$ & 149.76 & 6.36 \\
\hline
\end{tabular}
\begin{tabular}{llc}
\toprule
\textbf{Model} & \textbf{Hyperparameter} & \textbf{Value} \\
\midrule
\multirow{4}{*}{FFN} 
  & Learning Rate      & 1e-3 \\
  & Embedding Size     & 2000 \\
  & Hidden Layers      & 2 \\
  & $\sigma$           & 20 \\
\midrule
\multirow{3}{*}{SIREN} 
  & Learning Rate      & 1e-4 \\
  & Hidden Layers      & 3 \\
  & $\omega$           & 90 \\
\midrule
\multirow{4}{*}{WIRE} 
  & Learning Rate      & 5e-4 \\
  & Hidden Layers      & 2 \\
  & s           & 10 \\
  & $\omega$           & 15 \\
\midrule
\multirow{5}{*}{Instant-NGP} 
  & Learning Rate      & 1e-2 \\
  & Hidden Layers      & 1 (2-layer MLP) \\
  & \textit{L}   & 16 \\
  & \textit{F} & 2 \\
  & Number of Neurons  & 64 \\
\midrule
\multirow{5}{*}{GA-Planes} 
  & Learning Rate      & 1e-2 \\
  & Line Resolution               & size per axis of signal  \\
  & Plane Resolution               & 20 \\
  & Volume Resolution               & 5 \\
  & Hidden Layers      & 1 (2-layer MLP) \\

\midrule
\multirow{1}{*}{GSplat} 
  & Learning Rate      & 5e-2 \\
  % & Number of Blobs    & Model Size / 12(gray scale) 14(rgb) \\
\midrule
\multirow{1}{*}{BACON} 
  & Learning Rate      & 5e-2 \\
\midrule
\multirow{1}{*}{Grid} 
  & Learning Rate      & 1e-1 \\
  
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Model} & \textbf{Var} &\textbf{1e4} & \textbf{3e4} & \textbf{1e5} & \textbf{3e5} & \textbf{1e6} & \textbf{3e6} \\
\midrule
FFN       & & 3   & 13  & 46  & 131 & 364 & 820 \\
\midrule
SIREN    &   & 56  & 99  & 181 & 315 & 576 & 998 \\
\midrule
WIRE       & & 48  & 85  & 156 & 272 & 498 & 864 \\
\midrule
\makecell{Instant\\NGP} & & 7   & 9   & 11  & 13  & 14  & 16  \\
\midrule
\multirow{2}{*}{\shortstack{GA\\Planes}}  
& 2D & 8   & 12   & 41   & 119  & 362  & 907  \\
& 3D & 6   & 18   & 59   & 167  & 476  & 1100  \\
\midrule
\multirow{2}{*}{GSplat}  
& Gray & 833   & 2500   & 8333   & 25000  & 83333  & 250000  \\
& RGB & 714   & 2142   & 7142   & 21428  & 71428  & 214285  \\
\midrule
BACON & & 48 & 85 & 156 & 272 & 498 & 684 \\
\midrule
\multirow{2}{*}{Grid} 
& 2D & 100   & 173   & 316  & 547  & 1000  & 1732  \\
& 3D & 21   & 31   & 46  & 66  & 99  & 144  \\

\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & FFN &  {SIREN} & {WIRE} & \shortstack{GA\\Planes} & \shortstack{Instant\\NGP} & {GSplat} & BACON & {Grid} & {GT}
     \\
     \rotatebox[origin=l]{90}{{\ \   $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}

     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \   $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}
     
     \\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \  $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \   $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Siren_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Wire_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/GAPlane_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Instant_NGP_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/BACON_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Grid_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.5.png}

% \end{tabular}
% \caption{\textbf{2D Spheres outputs with Bandlimit = 0.5.} All models' performance improves as the allocated parameters grow. }
% \label{fig:2D_sparsesphere}

% \end{figure*}

% \begin{figure*}\centering
% \begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
%      % & \scriptsize{FFN} \tiny{($\sigma = 20$)} & \scriptsize{FFN Blend} & \scriptsize{FFN} \tiny{($\sigma = 5000$)} & \scriptsize{Siren} & \scriptsize{Wire} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{Grid} & \scriptsize{GT}
\\
     \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{\small 0.1} &
    \multicolumn{1}{c}{\small 0.2} &
    \multicolumn{1}{c}{\small 0.3} &
    \multicolumn{1}{c}{\small 0.4} &
    \multicolumn{1}{c}{\small 0.5} &
    \multicolumn{1}{c}{\small 0.6} &
    \multicolumn{1}{c}{\small 0.7} &
    \multicolumn{1}{c}{\small 0.8} &
    \multicolumn{1}{c}{\small 0.9}
    
     \\
     \rotatebox[origin=l]{90}{\ \ \  {FFN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.2/FourFeat_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.3/FourFeat_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.4/FourFeat_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.6/FourFeat_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.7/FourFeat_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.8/FourFeat_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.9/FourFeat_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ SIREN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.2/Siren_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.3/Siren_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.4/Siren_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.6/Siren_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.7/Siren_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.8/Siren_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.9/Siren_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ \ WIRE}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.2/Wire_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.3/Wire_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.4/Wire_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.6/Wire_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.7/Wire_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.8/Wire_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.9/Wire_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\shortstack{GA\\Planes}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.2/GAPlane_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.3/GAPlane_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.4/GAPlane_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.6/GAPlane_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.7/GAPlane_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.8/GAPlane_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.9/GAPlane_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\raisebox{-0.0ex}{\shortstack{Instant\\NGP}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.2/Instant_NGP_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.3/Instant_NGP_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.4/Instant_NGP_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.6/Instant_NGP_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.7/Instant_NGP_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.8/Instant_NGP_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.9/Instant_NGP_1e+04_0.9_1234.jpeg}
    
     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\ GSplat}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/Gaussian_Voxel_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.2/Gaussian_Voxel_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.3/Gaussian_Voxel_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.4/Gaussian_Voxel_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.6/Gaussian_Voxel_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.7/Gaussian_Voxel_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.8/Gaussian_Voxel_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.9/Gaussian_Voxel_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{BACON}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.2/BACON_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.3/BACON_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.4/BACON_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.6/BACON_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.7/BACON_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.8/BACON_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.9/BACON_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ Grid}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/outputs/0.1/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.2/Grid_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.3/Grid_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.4/Grid_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.6/Grid_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.7/Grid_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.8/Grid_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/outputs/0.9/Grid_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{ \ \ \ GT}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sparsesphere/SparseSphereSignal_0.1.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.2.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.3.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.4.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.5.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.6.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.7.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.8.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sparsesphere/SparseSphereSignal_0.9.png}
     
\end{tabular}

==> (inline-5) <==
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 29.46$\pm$6.20 & 27.28$\pm$4.98 & 25.05$\pm$4.13 & 23.56$\pm$3.50 & 22.53$\pm$2.86 & 21.40$\pm$2.58 & 20.32$\pm$2.15 & 19.28$\pm$1.85 & 18.43$\pm$1.67\\
 & 3e+04 & 38.57$\pm$1.28 & 35.86$\pm$0.89 & 33.98$\pm$0.71 & 32.33$\pm$0.65 & 31.09$\pm$0.60 & 30.15$\pm$0.53 & 29.41$\pm$0.50 & \cellcolor{pastelyellow}28.62$\pm$0.47 & 27.94$\pm$0.36\\
 & 1e+05 & 43.11$\pm$1.81 & 42.47$\pm$0.94 & 41.03$\pm$0.81 & 39.65$\pm$0.61 & 38.01$\pm$0.44 & 37.37$\pm$0.51 & 36.73$\pm$0.38 & 35.69$\pm$0.31 & 34.93$\pm$0.22\\
 & 3e+05 & 43.54$\pm$0.86 & 44.78$\pm$1.22 & 47.66$\pm$1.29 & 46.98$\pm$0.82 & 47.25$\pm$0.49 & 45.51$\pm$0.51 & 44.58$\pm$0.69 & 43.52$\pm$1.21 & 43.56$\pm$0.67\\
 & 1e+06 & 54.69$\pm$1.06 & 53.16$\pm$1.30 & 53.80$\pm$0.81 & 53.87$\pm$1.57 & 51.46$\pm$2.65 & 50.98$\pm$1.42 & 50.27$\pm$1.54 & 50.23$\pm$0.90 & 48.89$\pm$1.17\\
 & 3e+06 & 42.23$\pm$0.69 & 43.02$\pm$4.80 & 41.66$\pm$4.22 & 40.81$\pm$5.27 & 39.93$\pm$4.34 & 38.97$\pm$4.23 & 38.42$\pm$3.34 & 38.24$\pm$4.63 & 37.30$\pm$2.64\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 28.82$\pm$0.59 & 26.07$\pm$0.26 & 24.23$\pm$0.14 & 22.99$\pm$0.19 & 21.70$\pm$0.74 & 21.16$\pm$0.19 & 20.36$\pm$0.12 & \cellcolor{pastelyellow}19.82$\pm$0.08 & \cellcolor{pastelyellow}18.95$\pm$0.61\\
 & 3e+04 & 30.02$\pm$1.07 & 27.76$\pm$0.24 & 25.68$\pm$0.96 & 24.06$\pm$1.66 & 23.15$\pm$1.52 & 22.61$\pm$0.93 & 22.13$\pm$0.46 & 21.50$\pm$0.39 & 21.00$\pm$0.28\\
 & 1e+05 & 24.63$\pm$4.13 & 24.58$\pm$4.42 & 24.16$\pm$3.44 & 21.36$\pm$3.48 & 19.91$\pm$3.22 & 20.63$\pm$3.58 & 21.62$\pm$2.20 & 22.18$\pm$1.87 & 19.15$\pm$2.67\\
 & 3e+05 & 20.39$\pm$2.60 & 20.68$\pm$2.40 & 21.43$\pm$1.90 & 18.79$\pm$3.44 & 18.17$\pm$2.46 & 18.53$\pm$1.52 & 17.94$\pm$2.51 & 16.82$\pm$2.35 & 19.78$\pm$2.99\\
 & 1e+06 & 23.73$\pm$2.56 & 18.77$\pm$3.94 & 23.93$\pm$2.45 & 23.68$\pm$4.78 & 19.07$\pm$3.25 & 24.84$\pm$5.85 & 16.53$\pm$4.84 & 19.34$\pm$4.06 & 17.56$\pm$2.06\\
 & 3e+06 & 42.06$\pm$10.00 & 21.73$\pm$15.54 & 36.46$\pm$11.25 & 27.08$\pm$12.36 & 29.08$\pm$16.24 & 35.77$\pm$16.08 & 38.34$\pm$17.28 & 37.19$\pm$6.57 & 37.53$\pm$16.24\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 27.65$\pm$0.90 & 25.31$\pm$0.48 & 23.57$\pm$0.25 & 22.31$\pm$0.08 & 21.15$\pm$0.10 & 20.35$\pm$0.06 & 19.61$\pm$0.10 & 19.02$\pm$0.12 & 18.47$\pm$0.08\\
 & 3e+04 & 30.77$\pm$0.57 & 28.11$\pm$0.36 & 26.35$\pm$0.09 & 25.01$\pm$0.10 & 23.95$\pm$0.04 & 23.16$\pm$0.05 & 22.47$\pm$0.04 & 21.86$\pm$0.02 & 21.29$\pm$0.03\\
 & 1e+05 & 34.29$\pm$0.64 & 31.45$\pm$0.37 & 29.54$\pm$0.14 & 28.08$\pm$0.11 & 26.88$\pm$0.08 & 26.05$\pm$0.07 & 25.29$\pm$0.05 & 24.66$\pm$0.07 & 24.05$\pm$0.05\\
 & 3e+05 & 37.10$\pm$0.63 & 33.95$\pm$0.41 & 32.17$\pm$0.10 & 30.66$\pm$0.17 & 29.34$\pm$0.11 & 28.39$\pm$0.14 & 27.62$\pm$0.14 & 26.91$\pm$0.09 & 26.21$\pm$0.11\\
 & 1e+06 & 38.19$\pm$1.08 & 34.44$\pm$0.49 & 32.22$\pm$0.19 & 30.68$\pm$0.08 & 29.73$\pm$0.09 & 29.05$\pm$0.15 & 28.45$\pm$0.25 & 27.88$\pm$0.16 & 27.37$\pm$0.13\\
 & 3e+06 & 38.44$\pm$1.07 & 34.62$\pm$0.90 & 31.91$\pm$0.31 & 30.26$\pm$0.07 & 29.06$\pm$0.11 & 28.43$\pm$0.19 & 27.92$\pm$0.15 & 27.34$\pm$0.27 & 27.02$\pm$0.11\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}35.36$\pm$13.49 & \cellcolor{pastelyellow}37.34$\pm$15.09 & \cellcolor{pastelyellow}33.54$\pm$12.70 & \cellcolor{pastelyellow}29.79$\pm$10.52 & \cellcolor{pastelyellow}25.20$\pm$7.64 & \cellcolor{pastelyellow}21.61$\pm$5.54 & \cellcolor{pastelyellow}21.54$\pm$5.49 & 19.52$\pm$4.41 & 17.73$\pm$3.51\\
 & 3e+04 & 51.20$\pm$10.15 & 51.69$\pm$9.97 & \cellcolor{pastelyellow}48.60$\pm$9.32 & \cellcolor{pastelyellow}43.25$\pm$6.96 & \cellcolor{pastelyellow}41.70$\pm$1.72 & \cellcolor{pastelyellow}34.82$\pm$4.35 & \cellcolor{pastelyellow}31.62$\pm$3.39 & 28.52$\pm$2.71 & \cellcolor{pastelyellow}27.99$\pm$3.06\\
 & 1e+05 & \cellcolor{pastelyellow}65.15$\pm$1.04 & 64.86$\pm$2.57 & 60.45$\pm$4.13 & 61.20$\pm$6.53 & 52.66$\pm$3.90 & 50.36$\pm$1.12 & 47.04$\pm$2.56 & 43.64$\pm$2.77 & 43.27$\pm$2.61\\
 & 3e+05 & \cellcolor{pastelyellow}66.10$\pm$1.09 & 63.75$\pm$2.07 & 65.24$\pm$2.31 & 65.00$\pm$5.63 & 61.34$\pm$4.33 & 53.77$\pm$3.31 & 58.80$\pm$4.34 & 52.37$\pm$1.17 & 52.80$\pm$2.07\\
 & 1e+06 & 61.34$\pm$2.59 & 59.44$\pm$2.77 & 59.08$\pm$3.76 & 57.97$\pm$4.29 & 57.63$\pm$4.34 & 58.24$\pm$2.21 & 56.20$\pm$5.31 & 54.37$\pm$2.62 & 53.45$\pm$0.58\\
 & 3e+06 & 61.97$\pm$1.67 & 62.27$\pm$4.96 & 62.96$\pm$2.81 & 57.37$\pm$1.80 & 54.50$\pm$3.51 & 50.82$\pm$3.60 & 50.34$\pm$1.44 & 48.79$\pm$3.88 & 49.88$\pm$3.80\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 26.26$\pm$2.74 & 22.72$\pm$0.64 & 20.74$\pm$0.39 & 19.29$\pm$0.75 & 17.11$\pm$0.34 & 16.58$\pm$0.18 & 15.78$\pm$0.26 & 14.98$\pm$0.31 & 14.51$\pm$0.20\\
 & 3e+04 & \cellcolor{pastelyellow}59.21$\pm$7.36 & \cellcolor{pastelyellow}56.57$\pm$3.28 & 44.75$\pm$3.43 & 38.82$\pm$1.55 & 32.42$\pm$1.01 & 29.70$\pm$1.06 & 26.73$\pm$0.75 & 25.52$\pm$0.98 & 23.67$\pm$0.61\\
 & 1e+05 & 64.17$\pm$6.69 & \cellcolor{pastelyellow}66.96$\pm$1.43 & \cellcolor{pastelyellow}66.64$\pm$3.74 & \cellcolor{pastelyellow}68.09$\pm$1.86 & \cellcolor{pastelyellow}65.51$\pm$4.40 & \cellcolor{pastelyellow}60.99$\pm$4.42 & \cellcolor{pastelyellow}62.46$\pm$6.42 & \cellcolor{pastelyellow}52.05$\pm$2.12 & \cellcolor{pastelyellow}48.00$\pm$3.77\\
 & 3e+05 & 63.10$\pm$2.63 & \cellcolor{pastelyellow}66.07$\pm$2.79 & \cellcolor{pastelyellow}68.88$\pm$1.69 & \cellcolor{pastelyellow}69.27$\pm$2.19 & \cellcolor{pastelyellow}68.29$\pm$2.03 & \cellcolor{pastelyellow}66.51$\pm$3.46 & \cellcolor{pastelyellow}68.93$\pm$1.94 & \cellcolor{pastelyellow}68.91$\pm$1.76 & \cellcolor{pastelyellow}68.15$\pm$2.24\\
 & 1e+06 & 67.44$\pm$2.99 & \cellcolor{pastelyellow}69.37$\pm$1.44 & \cellcolor{pastelyellow}68.14$\pm$4.18 & \cellcolor{pastelyellow}70.30$\pm$1.99 & \cellcolor{pastelyellow}69.80$\pm$2.01 & \cellcolor{pastelyellow}70.85$\pm$3.22 & \cellcolor{pastelyellow}69.80$\pm$2.37 & \cellcolor{pastelyellow}71.44$\pm$3.06 & \cellcolor{pastelyellow}69.63$\pm$2.53\\
 & 3e+06 & 73.07$\pm$2.92 & 75.79$\pm$4.53 & 74.81$\pm$3.39 & 72.52$\pm$2.83 & 73.19$\pm$3.85 & 74.25$\pm$1.68 & 77.01$\pm$4.82 & 77.04$\pm$5.12 & 71.42$\pm$2.97\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 16.29$\pm$3.61 & 12.61$\pm$0.45 & 12.00$\pm$0.15 & 12.34$\pm$0.47 & 11.77$\pm$0.26 & 11.58$\pm$0.09 & 11.36$\pm$0.11 & 11.27$\pm$0.05 & 11.18$\pm$0.06\\
 & 3e+04 & 15.90$\pm$3.96 & 13.41$\pm$0.83 & 12.41$\pm$0.57 & 12.27$\pm$0.41 & 11.90$\pm$0.45 & 11.93$\pm$0.24 & 11.56$\pm$0.09 & 11.38$\pm$0.05 & 11.34$\pm$0.13\\
 & 1e+05 & 18.00$\pm$3.26 & 15.10$\pm$1.73 & 12.81$\pm$0.66 & 13.20$\pm$0.29 & 12.89$\pm$0.84 & 12.53$\pm$0.56 & 11.96$\pm$0.18 & 11.79$\pm$0.14 & 11.62$\pm$0.06\\
 & 3e+05 & 20.01$\pm$3.40 & 16.17$\pm$1.71 & 14.63$\pm$1.47 & 13.92$\pm$0.55 & 13.03$\pm$0.73 & 13.47$\pm$0.77 & 12.52$\pm$0.39 & 12.23$\pm$0.32 & 11.89$\pm$0.19\\
 & 1e+06 & 21.35$\pm$3.69 & 16.99$\pm$2.03 & 15.82$\pm$1.27 & 15.11$\pm$0.82 & 14.14$\pm$0.84 & 13.77$\pm$0.71 & 13.43$\pm$0.18 & 13.06$\pm$0.57 & 12.91$\pm$0.56\\
 & 3e+06 & 21.88$\pm$3.59 & 17.80$\pm$1.61 & 16.62$\pm$0.92 & 15.89$\pm$0.49 & 14.38$\pm$0.54 & 14.07$\pm$0.53 & 14.13$\pm$0.18 & 13.43$\pm$0.18 & 13.25$\pm$0.56\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 15.80$\pm$0.74 & 14.40$\pm$0.52 & 13.69$\pm$0.31 & 13.27$\pm$0.24 & 12.91$\pm$0.20 & 12.70$\pm$0.21 & 12.52$\pm$0.14 & 12.42$\pm$0.18 & 12.26$\pm$0.16\\
 & 3e+04 & 21.15$\pm$0.62 & 19.16$\pm$0.16 & 17.89$\pm$0.06 & 17.13$\pm$0.19 & 16.47$\pm$0.18 & 16.15$\pm$0.17 & 15.87$\pm$0.17 & 15.61$\pm$0.21 & 15.33$\pm$0.25\\
 & 1e+05 & 30.59$\pm$1.24 & 28.19$\pm$0.63 & 26.40$\pm$0.40 & 25.24$\pm$0.20 & 24.20$\pm$0.21 & 23.57$\pm$0.16 & 23.08$\pm$0.25 & 22.62$\pm$0.23 & 22.15$\pm$0.18\\
 & 3e+05 & 37.20$\pm$0.73 & 34.74$\pm$0.49 & 33.14$\pm$0.24 & 32.02$\pm$0.27 & 30.87$\pm$0.31 & 30.25$\pm$0.30 & 29.44$\pm$0.25 & 29.02$\pm$0.11 & 28.35$\pm$0.19\\
 & 1e+06 & 39.16$\pm$1.24 & 36.68$\pm$1.07 & 35.36$\pm$1.12 & 34.16$\pm$1.22 & 33.26$\pm$1.10 & 32.51$\pm$1.00 & 32.06$\pm$1.14 & 31.52$\pm$1.08 & 31.33$\pm$1.20\\
 & 3e+06 & 36.97$\pm$5.19 & 35.40$\pm$4.33 & 33.83$\pm$4.26 & 32.66$\pm$3.94 & 32.00$\pm$3.78 & 31.64$\pm$3.69 & 30.88$\pm$3.60 & 30.22$\pm$3.46 & 30.43$\pm$3.68\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 28.69$\pm$0.70 & 25.63$\pm$0.39 & 23.67$\pm$0.09 & 22.30$\pm$0.10 & 21.26$\pm$0.04 & 20.43$\pm$0.08 & 19.67$\pm$0.05 & 19.15$\pm$0.04 & 18.76$\pm$0.04\\
 & 3e+04 & 31.06$\pm$0.73 & 28.02$\pm$0.35 & 26.07$\pm$0.07 & 24.74$\pm$0.09 & 23.65$\pm$0.05 & 22.89$\pm$0.06 & 22.18$\pm$0.05 & 21.62$\pm$0.04 & 21.09$\pm$0.04\\
 & 1e+05 & 33.82$\pm$0.70 & 30.78$\pm$0.39 & 28.84$\pm$0.08 & 27.49$\pm$0.09 & 26.40$\pm$0.05 & 25.63$\pm$0.06 & 24.95$\pm$0.04 & 24.36$\pm$0.04 & 23.82$\pm$0.05\\
 & 3e+05 & 36.99$\pm$0.72 & 33.91$\pm$0.38 & 31.93$\pm$0.08 & 30.62$\pm$0.09 & 29.51$\pm$0.06 & 28.76$\pm$0.07 & 28.07$\pm$0.05 & 27.49$\pm$0.04 & 26.94$\pm$0.04\\
 & 1e+06 & \cellcolor{pastelyellow}72.86$\pm$25.66 & 59.01$\pm$1.36 & 57.58$\pm$0.79 & 55.06$\pm$0.86 & 54.53$\pm$0.74 & 53.73$\pm$0.87 & 52.96$\pm$0.91 & 52.23$\pm$1.14 & 51.67$\pm$0.90\\
 & 3e+06 & \cellcolor{pastelyellow}144.20$\pm$0.50 & \cellcolor{pastelyellow}144.13$\pm$0.13 & \cellcolor{pastelyellow}144.08$\pm$0.05 & \cellcolor{pastelyellow}144.06$\pm$0.09 & \cellcolor{pastelyellow}144.01$\pm$0.06 & \cellcolor{pastelyellow}144.06$\pm$0.06 & \cellcolor{pastelyellow}144.07$\pm$0.06 & \cellcolor{pastelyellow}144.12$\pm$0.06 & \cellcolor{pastelyellow}144.14$\pm$0.03\\
\midrule
\bottomrule
\label{tab:2Dsphere_psnr}
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.829$\pm$0.17 & 0.815$\pm$0.16 & 0.775$\pm$0.16 & 0.763$\pm$0.18 & 0.752$\pm$0.17 & 0.735$\pm$0.16 & 0.713$\pm$0.16 & 0.681$\pm$0.15 & 0.653$\pm$0.14\\
 & 3e+04 & 0.967$\pm$0.03 & 0.956$\pm$0.03 & 0.948$\pm$0.03 & 0.941$\pm$0.03 & 0.938$\pm$0.03 & 0.935$\pm$0.03 & 0.933$\pm$0.03 & \cellcolor{pastelyellow}0.931$\pm$0.03 & 0.921$\pm$0.02\\
 & 1e+05 & 0.964$\pm$0.03 & 0.982$\pm$0.01 & 0.984$\pm$0.01 & 0.983$\pm$0.00 & 0.980$\pm$0.00 & 0.979$\pm$0.00 & 0.979$\pm$0.00 & 0.972$\pm$0.01 & 0.976$\pm$0.00\\
 & 3e+05 & 0.955$\pm$0.01 & 0.954$\pm$0.01 & 0.986$\pm$0.01 & 0.991$\pm$0.01 & 0.995$\pm$0.00 & 0.991$\pm$0.01 & 0.993$\pm$0.01 & 0.978$\pm$0.03 & 0.990$\pm$0.01\\
 & 1e+06 & 0.997$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00\\
 & 3e+06 & 0.946$\pm$0.03 & 0.934$\pm$0.06 & 0.907$\pm$0.05 & 0.905$\pm$0.05 & 0.895$\pm$0.08 & 0.866$\pm$0.07 & 0.902$\pm$0.07 & 0.852$\pm$0.10 & 0.893$\pm$0.08\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.715$\pm$0.06 & 0.684$\pm$0.07 & 0.603$\pm$0.04 & 0.587$\pm$0.08 & 0.579$\pm$0.17 & 0.544$\pm$0.09 & 0.471$\pm$0.01 & 0.532$\pm$0.15 & 0.460$\pm$0.11\\
 & 3e+04 & 0.782$\pm$0.03 & 0.681$\pm$0.09 & 0.608$\pm$0.11 & 0.535$\pm$0.18 & 0.538$\pm$0.10 & 0.560$\pm$0.05 & 0.537$\pm$0.01 & 0.491$\pm$0.02 & 0.595$\pm$0.14\\
 & 1e+05 & 0.473$\pm$0.20 & 0.543$\pm$0.23 & 0.584$\pm$0.29 & 0.462$\pm$0.18 & 0.393$\pm$0.15 & 0.548$\pm$0.27 & 0.425$\pm$0.13 & 0.527$\pm$0.10 & 0.415$\pm$0.16\\
 & 3e+05 & 0.363$\pm$0.18 & 0.331$\pm$0.05 & 0.447$\pm$0.14 & 0.311$\pm$0.16 & 0.232$\pm$0.04 & 0.315$\pm$0.09 & 0.344$\pm$0.18 & 0.279$\pm$0.08 & 0.400$\pm$0.10\\
 & 1e+06 & 0.304$\pm$0.18 & 0.144$\pm$0.12 & 0.350$\pm$0.10 & 0.447$\pm$0.25 & 0.242$\pm$0.11 & 0.473$\pm$0.25 & 0.190$\pm$0.15 & 0.370$\pm$0.17 & 0.176$\pm$0.05\\
 & 3e+06 & 0.823$\pm$0.27 & 0.328$\pm$0.32 & 0.641$\pm$0.34 & 0.408$\pm$0.35 & 0.552$\pm$0.32 & 0.627$\pm$0.42 & 0.771$\pm$0.39 & 0.581$\pm$0.23 & 0.737$\pm$0.38\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.525$\pm$0.04 & 0.481$\pm$0.03 & 0.432$\pm$0.02 & 0.400$\pm$0.01 & 0.366$\pm$0.01 & 0.348$\pm$0.01 & 0.332$\pm$0.01 & 0.319$\pm$0.01 & 0.309$\pm$0.01\\
 & 3e+04 & 0.595$\pm$0.03 & 0.536$\pm$0.02 & 0.489$\pm$0.02 & 0.444$\pm$0.01 & 0.413$\pm$0.01 & 0.386$\pm$0.01 & 0.367$\pm$0.01 & 0.350$\pm$0.01 & 0.336$\pm$0.01\\
 & 1e+05 & 0.802$\pm$0.01 & 0.747$\pm$0.02 & 0.694$\pm$0.01 & 0.641$\pm$0.01 & 0.595$\pm$0.00 & 0.566$\pm$0.00 & 0.536$\pm$0.01 & 0.515$\pm$0.01 & 0.492$\pm$0.01\\
 & 3e+05 & 0.901$\pm$0.01 & 0.837$\pm$0.02 & 0.815$\pm$0.00 & 0.771$\pm$0.01 & 0.726$\pm$0.01 & 0.702$\pm$0.01 & 0.677$\pm$0.01 & 0.661$\pm$0.01 & 0.639$\pm$0.01\\
 & 1e+06 & 0.933$\pm$0.01 & 0.892$\pm$0.01 & 0.840$\pm$0.01 & 0.798$\pm$0.01 & 0.757$\pm$0.01 & 0.720$\pm$0.01 & 0.685$\pm$0.01 & 0.650$\pm$0.01 & 0.629$\pm$0.01\\
 & 3e+06 & 0.959$\pm$0.01 & 0.928$\pm$0.01 & 0.886$\pm$0.01 & 0.838$\pm$0.01 & 0.798$\pm$0.00 & 0.766$\pm$0.01 & 0.732$\pm$0.00 & 0.703$\pm$0.01 & 0.676$\pm$0.01\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 0.801$\pm$0.39 & 0.799$\pm$0.39 & 0.787$\pm$0.38 & 0.791$\pm$0.38 & 0.761$\pm$0.37 & 0.742$\pm$0.36 & 0.714$\pm$0.35 & 0.658$\pm$0.32 & 0.444$\pm$0.22\\
 & 3e+04 & \cellcolor{pastelyellow}0.996$\pm$0.01 & 0.996$\pm$0.01 & \cellcolor{pastelyellow}0.995$\pm$0.01 & \cellcolor{pastelyellow}0.994$\pm$0.01 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.984$\pm$0.02 & \cellcolor{pastelyellow}0.973$\pm$0.02 & 0.919$\pm$0.05 & \cellcolor{pastelyellow}0.941$\pm$0.04\\
 & 1e+05 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & 0.992$\pm$0.01 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.996$\pm$0.00\\
 & 3e+05 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00\\
 & 1e+06 & 0.998$\pm$0.00 & 0.998$\pm$0.00 & 0.998$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.997$\pm$0.00 & 0.996$\pm$0.00\\
 & 3e+06 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.997$\pm$0.00 & 0.997$\pm$0.00 & 0.987$\pm$0.01 & 0.987$\pm$0.02 & 0.992$\pm$0.00\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.795$\pm$0.08 & 0.679$\pm$0.11 & 0.654$\pm$0.06 & 0.604$\pm$0.08 & 0.388$\pm$0.08 & 0.410$\pm$0.08 & 0.310$\pm$0.04 & 0.296$\pm$0.08 & 0.284$\pm$0.05\\
 & 3e+04 & \cellcolor{pastelyellow}0.996$\pm$0.01 & \cellcolor{pastelyellow}0.999$\pm$0.00 & 0.991$\pm$0.01 & 0.922$\pm$0.07 & 0.951$\pm$0.02 & 0.859$\pm$0.10 & 0.882$\pm$0.03 & 0.866$\pm$0.03 & 0.824$\pm$0.06\\
 & 1e+05 & 0.998$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.997$\pm$0.00\\
 & 3e+05 & 0.998$\pm$0.00 & 0.999$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 0.743$\pm$0.17 & 0.792$\pm$0.09 & 0.655$\pm$0.15 & 0.474$\pm$0.14 & 0.262$\pm$0.25 & 0.308$\pm$0.24 & 0.035$\pm$0.00 & 0.031$\pm$0.00 & 0.032$\pm$0.01\\
 & 3e+04 & 0.815$\pm$0.14 & 0.796$\pm$0.06 & 0.740$\pm$0.09 & 0.556$\pm$0.15 & 0.322$\pm$0.17 & 0.311$\pm$0.15 & 0.107$\pm$0.13 & 0.036$\pm$0.00 & 0.059$\pm$0.04\\
 & 1e+05 & 0.859$\pm$0.06 & 0.609$\pm$0.27 & 0.605$\pm$0.04 & 0.551$\pm$0.09 & 0.338$\pm$0.09 & 0.385$\pm$0.07 & 0.165$\pm$0.11 & 0.164$\pm$0.12 & 0.102$\pm$0.07\\
 & 3e+05 & 0.866$\pm$0.06 & 0.708$\pm$0.04 & 0.570$\pm$0.05 & 0.515$\pm$0.04 & 0.444$\pm$0.07 & 0.393$\pm$0.02 & 0.322$\pm$0.06 & 0.256$\pm$0.08 & 0.208$\pm$0.13\\
 & 1e+06 & 0.831$\pm$0.07 & 0.667$\pm$0.09 & 0.586$\pm$0.05 & 0.519$\pm$0.03 & 0.460$\pm$0.05 & 0.444$\pm$0.04 & 0.354$\pm$0.01 & 0.355$\pm$0.06 & 0.297$\pm$0.04\\
 & 3e+06 & 0.836$\pm$0.06 & 0.659$\pm$0.06 & 0.615$\pm$0.08 & 0.553$\pm$0.03 & 0.446$\pm$0.04 & 0.441$\pm$0.07 & 0.430$\pm$0.02 & 0.360$\pm$0.03 & 0.330$\pm$0.02\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.028$\pm$0.01 & 0.023$\pm$0.01 & 0.023$\pm$0.01 & 0.024$\pm$0.00 & 0.025$\pm$0.00 & 0.027$\pm$0.00 & 0.028$\pm$0.00 & 0.030$\pm$0.00 & 0.031$\pm$0.00\\
 & 3e+04 & 0.099$\pm$0.02 & 0.077$\pm$0.01 & 0.065$\pm$0.00 & 0.063$\pm$0.00 & 0.063$\pm$0.00 & 0.066$\pm$0.00 & 0.071$\pm$0.00 & 0.075$\pm$0.00 & 0.078$\pm$0.01\\
 & 1e+05 & 0.431$\pm$0.06 & 0.317$\pm$0.04 & 0.254$\pm$0.02 & 0.228$\pm$0.01 & 0.209$\pm$0.01 & 0.200$\pm$0.01 & 0.195$\pm$0.02 & 0.198$\pm$0.01 & 0.193$\pm$0.02\\
 & 3e+05 & 0.901$\pm$0.02 & 0.846$\pm$0.07 & 0.831$\pm$0.03 & 0.786$\pm$0.02 & 0.736$\pm$0.03 & 0.720$\pm$0.04 & 0.672$\pm$0.07 & 0.641$\pm$0.06 & 0.640$\pm$0.03\\
 & 1e+06 & 0.946$\pm$0.01 & 0.910$\pm$0.02 & 0.897$\pm$0.02 & 0.869$\pm$0.03 & 0.843$\pm$0.02 & 0.825$\pm$0.02 & 0.812$\pm$0.03 & 0.789$\pm$0.02 & 0.785$\pm$0.05\\
 & 3e+06 & 0.704$\pm$0.31 & 0.687$\pm$0.28 & 0.659$\pm$0.29 & 0.635$\pm$0.28 & 0.623$\pm$0.26 & 0.610$\pm$0.24 & 0.608$\pm$0.24 & 0.583$\pm$0.22 & 0.591$\pm$0.21\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & \cellcolor{pastelyellow}0.960$\pm$0.01 & \cellcolor{pastelyellow}0.921$\pm$0.01 & \cellcolor{pastelyellow}0.878$\pm$0.00 & \cellcolor{pastelyellow}0.836$\pm$0.00 & \cellcolor{pastelyellow}0.796$\pm$0.01 & \cellcolor{pastelyellow}0.765$\pm$0.00 & \cellcolor{pastelyellow}0.734$\pm$0.00 & \cellcolor{pastelyellow}0.703$\pm$0.00 & \cellcolor{pastelyellow}0.679$\pm$0.00\\
 & 3e+04 & 0.974$\pm$0.00 & 0.949$\pm$0.00 & 0.921$\pm$0.00 & 0.893$\pm$0.00 & 0.864$\pm$0.00 & 0.841$\pm$0.00 & 0.820$\pm$0.00 & 0.796$\pm$0.00 & 0.775$\pm$0.00\\
 & 1e+05 & 0.987$\pm$0.00 & 0.975$\pm$0.00 & 0.961$\pm$0.00 & 0.947$\pm$0.00 & 0.933$\pm$0.00 & 0.921$\pm$0.00 & 0.908$\pm$0.00 & 0.895$\pm$0.00 & 0.883$\pm$0.00\\
 & 3e+05 & 0.994$\pm$0.00 & 0.988$\pm$0.00 & 0.982$\pm$0.00 & 0.975$\pm$0.00 & 0.969$\pm$0.00 & 0.963$\pm$0.00 & 0.957$\pm$0.00 & 0.951$\pm$0.00 & 0.944$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.998$\pm$0.00 & 0.996$\pm$0.00 & 0.996$\pm$0.00 & 0.995$\pm$0.00 & 0.994$\pm$0.00 & 0.993$\pm$0.00 & 0.992$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
\midrule
\bottomrule
\label{tab:2Dsphere_ssim}
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.315$\pm$0.10 & 0.325$\pm$0.09 & 0.348$\pm$0.08 & 0.354$\pm$0.08 & 0.355$\pm$0.08 & 0.365$\pm$0.08 & 0.377$\pm$0.07 & 0.387$\pm$0.07 & 0.397$\pm$0.07\\
 & 3e+04 & 0.225$\pm$0.08 & 0.244$\pm$0.07 & 0.258$\pm$0.05 & 0.255$\pm$0.05 & 0.245$\pm$0.04 & 0.235$\pm$0.04 & 0.225$\pm$0.03 & 0.213$\pm$0.03 & 0.206$\pm$0.02\\
 & 1e+05 & 0.181$\pm$0.08 & 0.134$\pm$0.06 & 0.117$\pm$0.05 & 0.130$\pm$0.02 & 0.142$\pm$0.02 & 0.143$\pm$0.02 & 0.132$\pm$0.02 & 0.130$\pm$0.01 & 0.116$\pm$0.02\\
 & 3e+05 & 0.237$\pm$0.00 & 0.208$\pm$0.01 & 0.102$\pm$0.05 & 0.071$\pm$0.04 & 0.048$\pm$0.02 & 0.052$\pm$0.01 & 0.049$\pm$0.01 & 0.047$\pm$0.01 & 0.037$\pm$0.00\\
 & 1e+06 & 0.056$\pm$0.05 & 0.020$\pm$0.00 & 0.012$\pm$0.00 & 0.011$\pm$0.00 & 0.015$\pm$0.00 & 0.012$\pm$0.00 & 0.012$\pm$0.00 & 0.011$\pm$0.00 & 0.009$\pm$0.00\\
 & 3e+06 & 0.218$\pm$0.09 & 0.200$\pm$0.15 & 0.260$\pm$0.12 & 0.250$\pm$0.12 & 0.231$\pm$0.12 & 0.251$\pm$0.12 & 0.209$\pm$0.10 & 0.219$\pm$0.11 & 0.186$\pm$0.10\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.427$\pm$0.03 & 0.433$\pm$0.03 & 0.454$\pm$0.01 & 0.458$\pm$0.02 & 0.445$\pm$0.08 & 0.479$\pm$0.02 & 0.501$\pm$0.01 & 0.471$\pm$0.07 & 0.513$\pm$0.03\\
 & 3e+04 & 0.389$\pm$0.02 & 0.410$\pm$0.03 & 0.427$\pm$0.03 & 0.444$\pm$0.04 & 0.448$\pm$0.03 & 0.445$\pm$0.01 & 0.450$\pm$0.00 & 0.458$\pm$0.01 & 0.419$\pm$0.05\\
 & 1e+05 & 0.479$\pm$0.08 & 0.430$\pm$0.08 & 0.425$\pm$0.09 & 0.471$\pm$0.06 & 0.494$\pm$0.06 & 0.425$\pm$0.13 & 0.471$\pm$0.05 & 0.442$\pm$0.04 & 0.499$\pm$0.06\\
 & 3e+05 & 0.529$\pm$0.05 & 0.525$\pm$0.02 & 0.489$\pm$0.04 & 0.534$\pm$0.06 & 0.555$\pm$0.03 & 0.533$\pm$0.03 & 0.528$\pm$0.06 & 0.552$\pm$0.04 & 0.495$\pm$0.05\\
 & 1e+06 & 0.540$\pm$0.06 & 0.589$\pm$0.04 & 0.516$\pm$0.03 & 0.480$\pm$0.08 & 0.550$\pm$0.05 & 0.476$\pm$0.08 & 0.602$\pm$0.10 & 0.529$\pm$0.07 & 0.579$\pm$0.04\\
 & 3e+06 & 0.336$\pm$0.10 & 0.515$\pm$0.14 & 0.352$\pm$0.15 & 0.486$\pm$0.19 & 0.415$\pm$0.26 & 0.352$\pm$0.25 & 0.302$\pm$0.28 & 0.280$\pm$0.09 & 0.277$\pm$0.28\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.484$\pm$0.01 & 0.488$\pm$0.00 & 0.499$\pm$0.01 & 0.507$\pm$0.00 & 0.525$\pm$0.00 & 0.537$\pm$0.00 & 0.550$\pm$0.00 & 0.561$\pm$0.00 & 0.569$\pm$0.00\\
 & 3e+04 & 0.434$\pm$0.01 & 0.444$\pm$0.00 & 0.455$\pm$0.00 & 0.463$\pm$0.00 & 0.470$\pm$0.00 & 0.478$\pm$0.00 & 0.485$\pm$0.00 & 0.490$\pm$0.00 & 0.493$\pm$0.01\\
 & 1e+05 & 0.342$\pm$0.01 & 0.361$\pm$0.01 & 0.378$\pm$0.00 & 0.394$\pm$0.00 & 0.407$\pm$0.00 & 0.414$\pm$0.00 & 0.422$\pm$0.00 & 0.423$\pm$0.00 & 0.420$\pm$0.00\\
 & 3e+05 & 0.325$\pm$0.01 & 0.368$\pm$0.01 & 0.359$\pm$0.00 & 0.373$\pm$0.01 & 0.391$\pm$0.00 & 0.393$\pm$0.00 & 0.396$\pm$0.00 & 0.391$\pm$0.01 & 0.386$\pm$0.01\\
 & 1e+06 & 0.301$\pm$0.03 & 0.337$\pm$0.01 & 0.354$\pm$0.01 & 0.354$\pm$0.00 & 0.356$\pm$0.00 & 0.360$\pm$0.00 & 0.366$\pm$0.00 & 0.367$\pm$0.00 & 0.366$\pm$0.00\\
 & 3e+06 & 0.235$\pm$0.02 & 0.280$\pm$0.01 & 0.317$\pm$0.00 & 0.327$\pm$0.00 & 0.332$\pm$0.00 & 0.337$\pm$0.00 & 0.343$\pm$0.00 & 0.343$\pm$0.00 & 0.343$\pm$0.00\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 0.084$\pm$0.10 & \cellcolor{pastelyellow}0.092$\pm$0.11 & \cellcolor{pastelyellow}0.109$\pm$0.12 & \cellcolor{pastelyellow}0.131$\pm$0.12 & \cellcolor{pastelyellow}0.172$\pm$0.13 & \cellcolor{pastelyellow}0.203$\pm$0.12 & \cellcolor{pastelyellow}0.211$\pm$0.13 & \cellcolor{pastelyellow}0.274$\pm$0.11 & \cellcolor{pastelyellow}0.329$\pm$0.12\\
 & 3e+04 & \cellcolor{pastelyellow}0.018$\pm$0.02 & \cellcolor{pastelyellow}0.019$\pm$0.03 & \cellcolor{pastelyellow}0.019$\pm$0.03 & \cellcolor{pastelyellow}0.022$\pm$0.04 & \cellcolor{pastelyellow}0.004$\pm$0.00 & \cellcolor{pastelyellow}0.039$\pm$0.04 & \cellcolor{pastelyellow}0.061$\pm$0.04 & \cellcolor{pastelyellow}0.128$\pm$0.05 & \cellcolor{pastelyellow}0.114$\pm$0.07\\
 & 1e+05 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & 0.004$\pm$0.00 & 0.008$\pm$0.01 & 0.008$\pm$0.01 & 0.007$\pm$0.01 & 0.009$\pm$0.01\\
 & 3e+05 & \cellcolor{pastelyellow}0.003$\pm$0.00 & \cellcolor{pastelyellow}0.004$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & 0.002$\pm$0.00 & 0.002$\pm$0.00 & 0.002$\pm$0.00 & 0.003$\pm$0.00\\
 & 1e+06 & 0.020$\pm$0.01 & 0.017$\pm$0.01 & 0.012$\pm$0.01 & 0.007$\pm$0.00 & 0.006$\pm$0.00 & 0.006$\pm$0.00 & 0.008$\pm$0.01 & 0.009$\pm$0.01 & 0.010$\pm$0.01\\
 & 3e+06 & 0.010$\pm$0.01 & 0.015$\pm$0.02 & 0.004$\pm$0.00 & 0.008$\pm$0.00 & 0.011$\pm$0.01 & 0.024$\pm$0.02 & 0.028$\pm$0.03 & 0.046$\pm$0.06 & 0.032$\pm$0.02\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.367$\pm$0.06 & 0.416$\pm$0.03 & 0.438$\pm$0.03 & 0.466$\pm$0.03 & 0.547$\pm$0.02 & 0.541$\pm$0.02 & 0.568$\pm$0.02 & 0.586$\pm$0.02 & 0.596$\pm$0.01\\
 & 3e+04 & 0.038$\pm$0.06 & \cellcolor{pastelyellow}0.019$\pm$0.01 & 0.071$\pm$0.03 & 0.113$\pm$0.02 & 0.155$\pm$0.02 & 0.194$\pm$0.04 & 0.235$\pm$0.04 & 0.264$\pm$0.04 & 0.294$\pm$0.06\\
 & 1e+05 & 0.020$\pm$0.03 & 0.003$\pm$0.00 & 0.003$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.004$\pm$0.00 & \cellcolor{pastelyellow}0.005$\pm$0.00\\
 & 3e+05 & 0.020$\pm$0.01 & 0.005$\pm$0.00 & 0.003$\pm$0.00 & 0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00\\
 & 1e+06 & 0.008$\pm$0.01 & \cellcolor{pastelyellow}0.003$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00\\
 & 3e+06 & 0.001$\pm$0.00 & 0.001$\pm$0.00 & 0.001$\pm$0.00 & 0.001$\pm$0.00 & 0.001$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & 0.001$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 0.146$\pm$0.06 & 0.163$\pm$0.04 & 0.232$\pm$0.03 & 0.323$\pm$0.03 & 0.362$\pm$0.01 & 0.391$\pm$0.02 & 0.430$\pm$0.00 & 0.455$\pm$0.01 & 0.483$\pm$0.00\\
 & 3e+04 & 0.122$\pm$0.06 & 0.168$\pm$0.03 & 0.212$\pm$0.03 & 0.311$\pm$0.05 & 0.374$\pm$0.02 & 0.406$\pm$0.02 & 0.429$\pm$0.01 & 0.449$\pm$0.01 & 0.473$\pm$0.01\\
 & 1e+05 & 0.107$\pm$0.03 & 0.212$\pm$0.05 & 0.279$\pm$0.02 & 0.314$\pm$0.02 & 0.403$\pm$0.02 & 0.441$\pm$0.04 & 0.440$\pm$0.02 & 0.488$\pm$0.01 & 0.486$\pm$0.03\\
 & 3e+05 & 0.110$\pm$0.03 & 0.205$\pm$0.02 & 0.294$\pm$0.01 & 0.360$\pm$0.01 & 0.394$\pm$0.02 & 0.459$\pm$0.02 & 0.479$\pm$0.02 & 0.491$\pm$0.01 & 0.488$\pm$0.02\\
 & 1e+06 & 0.120$\pm$0.01 & 0.224$\pm$0.03 & 0.302$\pm$0.02 & 0.365$\pm$0.01 & 0.420$\pm$0.02 & 0.441$\pm$0.01 & 0.488$\pm$0.01 & 0.501$\pm$0.01 & 0.528$\pm$0.01\\
 & 3e+06 & 0.116$\pm$0.01 & 0.220$\pm$0.02 & 0.285$\pm$0.03 & 0.353$\pm$0.02 & 0.426$\pm$0.02 & 0.450$\pm$0.02 & 0.472$\pm$0.01 & 0.494$\pm$0.01 & 0.519$\pm$0.01\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.626$\pm$0.03 & 0.634$\pm$0.01 & 0.651$\pm$0.01 & 0.658$\pm$0.01 & 0.673$\pm$0.01 & 0.684$\pm$0.01 & 0.693$\pm$0.01 & 0.700$\pm$0.00 & 0.709$\pm$0.00\\
 & 3e+04 & 0.580$\pm$0.01 & 0.598$\pm$0.00 & 0.611$\pm$0.00 & 0.624$\pm$0.01 & 0.636$\pm$0.01 & 0.648$\pm$0.01 & 0.653$\pm$0.01 & 0.651$\pm$0.00 & 0.652$\pm$0.00\\
 & 1e+05 & 0.451$\pm$0.01 & 0.468$\pm$0.00 & 0.478$\pm$0.00 & 0.486$\pm$0.00 & 0.493$\pm$0.01 & 0.496$\pm$0.01 & 0.495$\pm$0.01 & 0.491$\pm$0.00 & 0.489$\pm$0.00\\
 & 3e+05 & 0.270$\pm$0.01 & 0.312$\pm$0.01 & 0.321$\pm$0.01 & 0.332$\pm$0.01 & 0.346$\pm$0.01 & 0.354$\pm$0.01 & 0.362$\pm$0.01 & 0.355$\pm$0.01 & 0.350$\pm$0.01\\
 & 1e+06 & 0.277$\pm$0.02 & 0.294$\pm$0.01 & 0.275$\pm$0.02 & 0.292$\pm$0.02 & 0.315$\pm$0.02 & 0.324$\pm$0.02 & 0.327$\pm$0.02 & 0.323$\pm$0.02 & 0.319$\pm$0.02\\
 & 3e+06 & 0.346$\pm$0.07 & 0.375$\pm$0.07 & 0.383$\pm$0.07 & 0.388$\pm$0.06 & 0.391$\pm$0.06 & 0.386$\pm$0.06 & 0.388$\pm$0.05 & 0.380$\pm$0.04 & 0.364$\pm$0.05\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & \cellcolor{pastelyellow}0.064$\pm$0.01 & 0.121$\pm$0.01 & 0.178$\pm$0.01 & 0.232$\pm$0.01 & 0.290$\pm$0.01 & 0.323$\pm$0.00 & 0.349$\pm$0.00 & 0.371$\pm$0.00 & 0.387$\pm$0.00\\
 & 3e+04 & 0.041$\pm$0.01 & 0.076$\pm$0.01 & 0.117$\pm$0.01 & 0.159$\pm$0.00 & 0.198$\pm$0.00 & 0.232$\pm$0.00 & 0.267$\pm$0.00 & 0.291$\pm$0.00 & 0.302$\pm$0.00\\
 & 1e+05 & 0.031$\pm$0.00 & 0.056$\pm$0.01 & 0.082$\pm$0.00 & 0.120$\pm$0.00 & 0.156$\pm$0.00 & 0.183$\pm$0.00 & 0.205$\pm$0.00 & 0.219$\pm$0.00 & 0.228$\pm$0.00\\
 & 3e+05 & 0.018$\pm$0.00 & 0.032$\pm$0.00 & 0.050$\pm$0.00 & 0.076$\pm$0.00 & 0.108$\pm$0.00 & 0.129$\pm$0.00 & 0.148$\pm$0.00 & 0.158$\pm$0.00 & 0.164$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.003$\pm$0.00 & 0.004$\pm$0.00 & 0.006$\pm$0.00 & 0.007$\pm$0.00 & 0.008$\pm$0.00 & 0.010$\pm$0.00 & 0.011$\pm$0.00 & 0.012$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00\\
\midrule
\bottomrule
\end{tabular}}
\label{tab:2Dsphere}
\end{table*}

\begin{figure*}[ht]\centering
\resizebox{0.75\textwidth}{!}{\begin{tabular}
{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & FFN&  {SIREN} & {WIRE} & \shortstack{GA\\Planes} & \shortstack{Instant\\NGP} & {GSplat} & {BACON} & {Grid} & {GT}
     \\
     \rotatebox[origin=l]{90}{{\ \   $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}

    \\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \   $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}
     
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_1e+05_0.5_1234.jpeg}     
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}

     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}
     
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}

     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Siren_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Wire_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/GAPlane_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Instant_NGP_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/BACON_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Grid_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}

     \\

          \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{\small 0.1} &
    \multicolumn{1}{c}{\small 0.2} &
    \multicolumn{1}{c}{\small 0.3} &
    \multicolumn{1}{c}{\small 0.4} &
    \multicolumn{1}{c}{\small 0.5} &
    \multicolumn{1}{c}{\small 0.6} &
    \multicolumn{1}{c}{\small 0.7} &
    \multicolumn{1}{c}{\small 0.8} &
    \multicolumn{1}{c}{\small 0.9}
    
     \\
     \rotatebox[origin=l]{90}{\ \ \  {FFN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.2/FourFeat_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.3/FourFeat_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.4/FourFeat_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.6/FourFeat_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.7/FourFeat_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.8/FourFeat_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.9/FourFeat_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ SIREN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.2/Siren_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.3/Siren_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.4/Siren_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.6/Siren_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.7/Siren_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.8/Siren_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.9/Siren_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ \ WIRE}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.2/Wire_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.3/Wire_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.4/Wire_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.6/Wire_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.7/Wire_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.8/Wire_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.9/Wire_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\shortstack{GA\\Planes}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.2/GAPlane_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.3/GAPlane_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.4/GAPlane_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.6/GAPlane_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.7/GAPlane_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.8/GAPlane_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.9/GAPlane_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\raisebox{-0.0ex}{\shortstack{Instant\\NGP}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.2/Instant_NGP_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.3/Instant_NGP_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.4/Instant_NGP_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.6/Instant_NGP_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.7/Instant_NGP_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.8/Instant_NGP_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.9/Instant_NGP_1e+04_0.9_1234.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\ GSplat}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/Gaussian_Voxel_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.2/Gaussian_Voxel_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.3/Gaussian_Voxel_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.4/Gaussian_Voxel_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.6/Gaussian_Voxel_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.7/Gaussian_Voxel_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.8/Gaussian_Voxel_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.9/Gaussian_Voxel_1e+04_0.9_1234.jpeg}
     \\[-0.8mm]
\rotatebox[origin=l]{90}{BACON}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.2/BACON_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.3/BACON_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.4/BACON_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.6/BACON_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.7/BACON_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.8/BACON_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.9/BACON_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ Grid}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_bandlimited/outputs/0.1/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.2/Grid_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.3/Grid_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.4/Grid_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.6/Grid_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.7/Grid_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.8/Grid_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/outputs/0.9/Grid_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{ \ \ \ GT}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.1_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.2_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.3_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.4_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.5_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.6_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.7_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.8_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_bandlimited/new_signal/2d_BandlimitedSignal_0.9_1234.png}
     
\end{tabular}

==> (inline-6) <==
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 19.08$\pm$2.30 & 19.19$\pm$1.57 & 20.61$\pm$1.29 & 21.61$\pm$1.07 & 21.65$\pm$0.20 & 20.95$\pm$0.32 & 20.17$\pm$0.19 & 19.32$\pm$0.13 & 16.78$\pm$0.26\\
 & 3e+04 & 32.08$\pm$0.65 & 32.75$\pm$0.81 & 33.37$\pm$1.33 & 33.96$\pm$1.07 & 33.36$\pm$1.04 & 30.14$\pm$0.58 & 23.84$\pm$0.12 & 20.12$\pm$0.18 & 16.94$\pm$0.28\\
 & 1e+05 & 42.70$\pm$0.75 & 43.59$\pm$0.53 & 44.38$\pm$0.17 & 44.87$\pm$0.49 & 44.66$\pm$0.47 & 43.01$\pm$0.30 & 34.75$\pm$0.35 & 23.00$\pm$0.17 & 17.42$\pm$0.25\\
 & 3e+05 & 49.36$\pm$0.32 & 50.24$\pm$0.16 & 50.99$\pm$0.29 & 51.46$\pm$0.36 & 51.36$\pm$0.33 & 50.62$\pm$0.28 & 44.87$\pm$0.18 & 30.36$\pm$0.26 & 18.89$\pm$0.33\\
 & 1e+06 & 55.11$\pm$0.54 & 55.88$\pm$0.66 & 56.21$\pm$0.65 & 56.84$\pm$0.85 & 56.53$\pm$0.76 & 56.07$\pm$0.35 & 52.97$\pm$0.54 & 39.58$\pm$0.58 & 21.03$\pm$0.26\\
 & 3e+06 & 62.51$\pm$0.40 & 64.03$\pm$0.53 & 64.87$\pm$0.82 & 64.99$\pm$0.49 & 63.51$\pm$1.55 & 61.60$\pm$1.44 & 58.36$\pm$1.03 & 45.62$\pm$1.23 & 24.46$\pm$1.00\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 34.38$\pm$1.76 & 34.39$\pm$1.73 & 34.41$\pm$1.22 & 32.44$\pm$2.55 & 30.15$\pm$2.63 & 23.85$\pm$1.56 & 20.14$\pm$0.18 & 19.23$\pm$0.11 & 16.76$\pm$0.26\\
 & 3e+04 & 31.51$\pm$8.00 & 31.18$\pm$7.79 & 33.74$\pm$8.87 & 32.14$\pm$8.16 & 32.08$\pm$7.90 & 26.42$\pm$5.96 & 20.86$\pm$2.26 & 18.96$\pm$0.93 & 16.25$\pm$1.00\\
 & 1e+05 & 22.74$\pm$2.79 & 25.56$\pm$6.82 & 30.24$\pm$6.84 & 36.87$\pm$7.11 & 32.89$\pm$8.40 & 28.48$\pm$7.35 & 24.38$\pm$3.35 & 18.99$\pm$1.10 & 16.35$\pm$0.43\\
 & 3e+05 & 20.57$\pm$3.73 & 16.82$\pm$3.97 & 19.52$\pm$3.26 & 22.29$\pm$4.34 & 20.62$\pm$5.48 & 21.18$\pm$3.88 & 18.30$\pm$2.50 & 16.14$\pm$2.12 & 15.13$\pm$1.51\\
 & 1e+06 & 13.75$\pm$2.49 & 14.15$\pm$4.69 & 14.44$\pm$6.43 & 11.70$\pm$3.04 & 16.19$\pm$5.78 & 12.08$\pm$2.68 & 16.25$\pm$5.91 & 12.97$\pm$3.67 & 11.65$\pm$2.61\\
 & 3e+06 & 26.38$\pm$12.15 & 24.49$\pm$12.31 & 23.17$\pm$6.49 & 26.11$\pm$9.92 & 18.24$\pm$6.08 & 21.69$\pm$8.17 & 25.29$\pm$9.31 & 16.06$\pm$4.99 & 23.62$\pm$8.77\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 28.43$\pm$0.69 & 28.67$\pm$0.65 & 28.97$\pm$0.84 & 28.98$\pm$0.54 & 27.45$\pm$0.61 & 23.53$\pm$0.42 & \cellcolor{pastelyellow}20.45$\pm$0.17 & 19.12$\pm$0.13 & 16.64$\pm$0.27\\
 & 3e+04 & 32.86$\pm$0.62 & 33.03$\pm$0.72 & 33.31$\pm$0.79 & 33.39$\pm$0.56 & 32.93$\pm$0.68 & 30.44$\pm$0.60 & 23.85$\pm$0.18 & 19.93$\pm$0.11 & 16.86$\pm$0.26\\
 & 1e+05 & 38.84$\pm$0.43 & 38.90$\pm$0.57 & 39.11$\pm$0.58 & 39.26$\pm$0.34 & 39.13$\pm$0.50 & 38.58$\pm$0.46 & 32.50$\pm$0.33 & 22.13$\pm$0.21 & 17.27$\pm$0.28\\
 & 3e+05 & 43.38$\pm$0.60 & 43.59$\pm$0.59 & 43.76$\pm$0.27 & 43.60$\pm$0.61 & 43.60$\pm$0.52 & 43.21$\pm$0.63 & 39.88$\pm$0.41 & 26.12$\pm$0.28 & 17.82$\pm$0.31\\
 & 1e+06 & 44.52$\pm$0.60 & 44.62$\pm$0.43 & 45.00$\pm$0.86 & 44.62$\pm$0.74 & 44.89$\pm$1.15 & 44.68$\pm$0.88 & 42.27$\pm$0.41 & 32.99$\pm$0.31 & 19.12$\pm$0.35\\
 & 3e+06 & 44.47$\pm$0.86 & 46.32$\pm$3.47 & 48.89$\pm$3.25 & 44.48$\pm$0.91 & 45.18$\pm$3.09 & 46.11$\pm$4.46 & 41.93$\pm$0.74 & 33.17$\pm$0.17 & 20.13$\pm$0.31\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 53.60$\pm$21.79 & 49.22$\pm$18.49 & 38.66$\pm$11.96 & 30.44$\pm$6.51 & 22.06$\pm$2.25 & 19.76$\pm$0.64 & 19.65$\pm$0.13 & 19.21$\pm$0.13 & 16.80$\pm$0.28\\
 & 3e+04 & 65.42$\pm$1.06 & 57.76$\pm$2.99 & 50.28$\pm$2.41 & 43.28$\pm$1.38 & 31.07$\pm$2.33 & 22.90$\pm$0.96 & 20.71$\pm$0.25 & 19.62$\pm$0.16 & 16.98$\pm$0.28\\
 & 1e+05 & 65.24$\pm$1.24 & 57.96$\pm$2.00 & 53.29$\pm$3.28 & 50.21$\pm$1.92 & 43.73$\pm$1.65 & 32.81$\pm$1.86 & 24.16$\pm$0.75 & 20.92$\pm$0.22 & 17.62$\pm$0.26\\
 & 3e+05 & 64.50$\pm$0.59 & 58.51$\pm$0.97 & 54.04$\pm$1.48 & 53.45$\pm$1.04 & 51.37$\pm$0.69 & 49.90$\pm$1.80 & 33.64$\pm$1.29 & 24.63$\pm$0.53 & 19.43$\pm$0.25\\
 & 1e+06 & 64.06$\pm$0.52 & 59.82$\pm$0.79 & 55.59$\pm$1.88 & 56.19$\pm$0.82 & 54.90$\pm$1.00 & 54.73$\pm$1.06 & 49.25$\pm$1.23 & 37.18$\pm$1.76 & 23.15$\pm$3.15\\
 & 3e+06 & 58.83$\pm$1.77 & 55.57$\pm$1.32 & 51.90$\pm$1.84 & 51.40$\pm$1.63 & 53.10$\pm$1.33 & 54.06$\pm$2.33 & 51.73$\pm$1.29 & 42.64$\pm$2.27 & 26.81$\pm$4.49\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 17.16$\pm$0.58 & 19.60$\pm$0.75 & 21.49$\pm$0.89 & 21.89$\pm$0.65 & 20.91$\pm$0.48 & 19.86$\pm$0.37 & 19.58$\pm$0.22 & 19.16$\pm$0.08 & 16.75$\pm$0.26\\
 & 3e+04 & 27.65$\pm$0.90 & 30.82$\pm$1.67 & 30.00$\pm$1.33 & 29.09$\pm$0.56 & 25.87$\pm$0.39 & 22.23$\pm$0.33 & 20.49$\pm$0.15 & 19.46$\pm$0.11 & 16.85$\pm$0.31\\
 & 1e+05 & 36.54$\pm$2.42 & 37.46$\pm$1.44 & 38.14$\pm$1.21 & 36.56$\pm$0.79 & 32.84$\pm$0.55 & 27.26$\pm$0.23 & 22.76$\pm$0.17 & 20.32$\pm$0.17 & 17.51$\pm$0.26\\
 & 3e+05 & 43.76$\pm$2.89 & 43.62$\pm$2.97 & 46.29$\pm$0.81 & 44.57$\pm$0.67 & 40.80$\pm$0.30 & 34.23$\pm$0.23 & 27.77$\pm$0.23 & 22.99$\pm$0.27 & 19.71$\pm$0.28\\
 & 1e+06 & 44.14$\pm$2.50 & 44.19$\pm$0.82 & 47.78$\pm$1.17 & 48.30$\pm$1.28 & 44.50$\pm$0.66 & 37.88$\pm$0.31 & 31.34$\pm$0.28 & 25.78$\pm$0.31 & 21.97$\pm$0.55\\
 & 3e+06 & 58.94$\pm$3.04 & 62.89$\pm$4.08 & 63.80$\pm$2.34 & 66.46$\pm$1.68 & 67.05$\pm$1.37 & 69.04$\pm$2.78 & 66.43$\pm$6.42 & 58.55$\pm$4.53 & 48.68$\pm$0.66\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 47.92$\pm$1.84 & 42.94$\pm$2.50 & 35.27$\pm$2.41 & 25.51$\pm$1.78 & 19.05$\pm$0.36 & 18.82$\pm$0.40 & 19.34$\pm$0.22 & 19.12$\pm$0.10 & 16.74$\pm$0.26\\
 & 3e+04 & 47.51$\pm$4.76 & 42.52$\pm$3.13 & 35.20$\pm$2.12 & 25.64$\pm$0.91 & 19.24$\pm$0.54 & 18.84$\pm$0.40 & 19.34$\pm$0.22 & 19.12$\pm$0.10 & 16.74$\pm$0.26\\
 & 1e+05 & 47.15$\pm$3.89 & 42.67$\pm$3.04 & 34.70$\pm$2.98 & 24.52$\pm$1.43 & 19.24$\pm$0.47 & 18.84$\pm$0.40 & 19.34$\pm$0.22 & 19.12$\pm$0.10 & 16.74$\pm$0.26\\
 & 3e+05 & 47.90$\pm$3.17 & 42.02$\pm$2.87 & 36.20$\pm$1.24 & 24.99$\pm$1.00 & 19.18$\pm$0.62 & 18.86$\pm$0.38 & 19.34$\pm$0.22 & 19.12$\pm$0.10 & 16.74$\pm$0.26\\
 & 1e+06 & 49.42$\pm$3.12 & 42.89$\pm$2.83 & 35.14$\pm$1.35 & 25.86$\pm$1.10 & 19.08$\pm$0.40 & 18.86$\pm$0.40 & 19.35$\pm$0.22 & 19.12$\pm$0.10 & 16.74$\pm$0.26\\
 & 3e+06 & 49.25$\pm$4.16 & 43.12$\pm$4.32 & 34.67$\pm$1.62 & 24.56$\pm$1.57 & 19.40$\pm$0.21 & 18.86$\pm$0.41 & 19.35$\pm$0.22 & 19.12$\pm$0.10 & 16.74$\pm$0.26\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 18.29$\pm$0.49 & 18.31$\pm$0.86 & 18.80$\pm$0.81 & 19.38$\pm$0.66 & 19.42$\pm$0.58 & 19.71$\pm$0.45 & 20.00$\pm$0.27 & \cellcolor{pastelyellow}19.52$\pm$0.09 & \cellcolor{pastelyellow}16.85$\pm$0.26\\
 & 3e+04 & 22.08$\pm$0.72 & 21.92$\pm$0.56 & 22.19$\pm$0.89 & 22.19$\pm$0.73 & 21.99$\pm$0.47 & 21.71$\pm$0.32 & 21.44$\pm$0.17 & \cellcolor{pastelyellow}20.52$\pm$0.13 & \cellcolor{pastelyellow}17.12$\pm$0.26\\
 & 1e+05 & 28.03$\pm$0.28 & 28.33$\pm$0.44 & 28.03$\pm$0.38 & 27.87$\pm$0.75 & 27.50$\pm$0.64 & 27.08$\pm$0.48 & 25.67$\pm$0.52 & \cellcolor{pastelyellow}23.48$\pm$0.06 & \cellcolor{pastelyellow}17.98$\pm$0.26\\
 & 3e+05 & 37.90$\pm$0.57 & 38.33$\pm$0.83 & 38.66$\pm$0.84 & 39.47$\pm$0.61 & 39.14$\pm$0.85 & 38.58$\pm$0.48 & 36.23$\pm$1.02 & 31.18$\pm$0.62 & \cellcolor{pastelyellow}20.33$\pm$0.28\\
 & 1e+06 & 48.97$\pm$2.79 & 49.24$\pm$2.93 & 49.61$\pm$3.39 & 49.04$\pm$3.71 & 47.75$\pm$3.98 & 48.08$\pm$4.72 & 46.96$\pm$3.04 & 42.99$\pm$3.07 & 25.95$\pm$0.80\\
 & 3e+06 & 45.44$\pm$12.56 & 45.35$\pm$12.38 & 46.37$\pm$14.85 & 46.20$\pm$13.29 & 47.03$\pm$13.80 & 46.17$\pm$14.00 & 45.52$\pm$15.32 & 39.21$\pm$10.41 & 25.17$\pm$6.25\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & \cellcolor{pastelyellow}64.97$\pm$0.10 & \cellcolor{pastelyellow}61.49$\pm$0.37 & \cellcolor{pastelyellow}56.26$\pm$0.87 & \cellcolor{pastelyellow}51.92$\pm$0.74 & \cellcolor{pastelyellow}50.91$\pm$0.55 & \cellcolor{pastelyellow}26.60$\pm$0.48 & \cellcolor{pastelyellow}20.45$\pm$0.22 & 19.36$\pm$0.10 & 16.80$\pm$0.26\\
 & 3e+04 & \cellcolor{pastelyellow}69.78$\pm$0.10 & \cellcolor{pastelyellow}66.28$\pm$0.36 & \cellcolor{pastelyellow}60.95$\pm$0.86 & \cellcolor{pastelyellow}55.97$\pm$0.72 & \cellcolor{pastelyellow}51.80$\pm$0.52 & \cellcolor{pastelyellow}47.33$\pm$0.47 & \cellcolor{pastelyellow}24.01$\pm$0.23 & 19.89$\pm$0.10 & 16.91$\pm$0.26\\
 & 1e+05 & \cellcolor{pastelyellow}75.06$\pm$0.10 & \cellcolor{pastelyellow}71.55$\pm$0.36 & \cellcolor{pastelyellow}66.18$\pm$0.86 & \cellcolor{pastelyellow}61.02$\pm$0.71 & \cellcolor{pastelyellow}55.81$\pm$0.52 & \cellcolor{pastelyellow}51.99$\pm$0.44 & \cellcolor{pastelyellow}43.15$\pm$0.22 & 22.47$\pm$0.09 & 17.34$\pm$0.27\\
 & 3e+05 & \cellcolor{pastelyellow}79.87$\pm$0.10 & \cellcolor{pastelyellow}76.36$\pm$0.36 & \cellcolor{pastelyellow}70.98$\pm$0.86 & \cellcolor{pastelyellow}65.78$\pm$0.71 & \cellcolor{pastelyellow}60.35$\pm$0.53 & \cellcolor{pastelyellow}55.18$\pm$0.45 & \cellcolor{pastelyellow}52.39$\pm$0.22 & \cellcolor{pastelyellow}35.96$\pm$0.09 & 18.87$\pm$0.26\\
 & 1e+06 & \cellcolor{pastelyellow}138.64$\pm$0.08 & \cellcolor{pastelyellow}139.02$\pm$0.97 & \cellcolor{pastelyellow}140.02$\pm$1.01 & \cellcolor{pastelyellow}140.79$\pm$0.59 & \cellcolor{pastelyellow}140.45$\pm$0.81 & \cellcolor{pastelyellow}139.77$\pm$0.50 & \cellcolor{pastelyellow}137.84$\pm$1.00 & \cellcolor{pastelyellow}105.67$\pm$0.45 & \cellcolor{pastelyellow}49.96$\pm$0.28\\
 & 3e+06 & \cellcolor{pastelyellow}106.10$\pm$1.09 & \cellcolor{pastelyellow}121.94$\pm$5.67 & \cellcolor{pastelyellow}125.94$\pm$10.48 & \cellcolor{pastelyellow}135.95$\pm$5.16 & \cellcolor{pastelyellow}140.97$\pm$2.42 & \cellcolor{pastelyellow}144.42$\pm$0.65 & \cellcolor{pastelyellow}146.03$\pm$1.48 & \cellcolor{pastelyellow}145.79$\pm$0.60 & \cellcolor{pastelyellow}145.72$\pm$0.74\\
\midrule
\bottomrule
\label{tab:2Dbandlimited_psnr}
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.503$\pm$0.11 & 0.564$\pm$0.09 & 0.618$\pm$0.10 & 0.664$\pm$0.05 & 0.631$\pm$0.02 & 0.526$\pm$0.03 & 0.299$\pm$0.03 & 0.132$\pm$0.02 & 0.053$\pm$0.01\\
 & 3e+04 & 0.702$\pm$0.03 & 0.740$\pm$0.03 & 0.783$\pm$0.05 & 0.836$\pm$0.03 & 0.871$\pm$0.03 & 0.865$\pm$0.02 & \cellcolor{pastelyellow}0.683$\pm$0.02 & 0.313$\pm$0.03 & 0.102$\pm$0.01\\
 & 1e+05 & 0.946$\pm$0.01 & 0.957$\pm$0.00 & 0.967$\pm$0.00 & 0.976$\pm$0.00 & 0.984$\pm$0.00 & 0.988$\pm$0.00 & 0.969$\pm$0.00 & 0.693$\pm$0.02 & 0.234$\pm$0.01\\
 & 3e+05 & 0.987$\pm$0.00 & 0.990$\pm$0.00 & 0.992$\pm$0.00 & 0.995$\pm$0.00 & 0.996$\pm$0.00 & 0.998$\pm$0.00 & 0.997$\pm$0.00 & 0.954$\pm$0.00 & 0.540$\pm$0.02\\
 & 1e+06 & 0.996$\pm$0.00 & 0.997$\pm$0.00 & 0.998$\pm$0.00 & 0.998$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.994$\pm$0.00 & 0.751$\pm$0.02\\
 & 3e+06 & 0.999$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & 0.897$\pm$0.03\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.904$\pm$0.03 & 0.907$\pm$0.03 & 0.919$\pm$0.02 & 0.912$\pm$0.03 & 0.889$\pm$0.04 & 0.699$\pm$0.07 & 0.229$\pm$0.01 & 0.095$\pm$0.00 & 0.044$\pm$0.00\\
 & 3e+04 & 0.756$\pm$0.22 & 0.752$\pm$0.22 & 0.810$\pm$0.24 & 0.791$\pm$0.21 & 0.847$\pm$0.21 & 0.799$\pm$0.16 & 0.468$\pm$0.03 & 0.144$\pm$0.02 & 0.057$\pm$0.01\\
 & 1e+05 & 0.596$\pm$0.14 & 0.625$\pm$0.24 & 0.809$\pm$0.10 & 0.924$\pm$0.06 & 0.867$\pm$0.17 & 0.869$\pm$0.12 & 0.798$\pm$0.10 & 0.253$\pm$0.04 & 0.083$\pm$0.02\\
 & 3e+05 & 0.416$\pm$0.23 & 0.212$\pm$0.22 & 0.381$\pm$0.21 & 0.560$\pm$0.23 & 0.464$\pm$0.30 & 0.666$\pm$0.13 & 0.565$\pm$0.19 & 0.202$\pm$0.16 & 0.116$\pm$0.04\\
 & 1e+06 & 0.082$\pm$0.05 & 0.110$\pm$0.11 & 0.152$\pm$0.25 & 0.049$\pm$0.06 & 0.239$\pm$0.24 & 0.070$\pm$0.11 & 0.341$\pm$0.32 & 0.163$\pm$0.18 & 0.047$\pm$0.04\\
 & 3e+06 & 0.494$\pm$0.36 & 0.426$\pm$0.36 & 0.366$\pm$0.21 & 0.524$\pm$0.31 & 0.245$\pm$0.24 & 0.445$\pm$0.39 & 0.553$\pm$0.38 & 0.196$\pm$0.34 & 0.594$\pm$0.46\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.644$\pm$0.03 & 0.660$\pm$0.03 & 0.689$\pm$0.03 & 0.725$\pm$0.02 & 0.737$\pm$0.02 & 0.648$\pm$0.01 & \cellcolor{pastelyellow}0.343$\pm$0.01 & 0.135$\pm$0.00 & 0.055$\pm$0.00\\
 & 3e+04 & 0.726$\pm$0.03 & 0.738$\pm$0.03 & 0.764$\pm$0.03 & 0.801$\pm$0.02 & 0.846$\pm$0.02 & 0.866$\pm$0.01 & 0.671$\pm$0.01 & 0.271$\pm$0.01 & 0.090$\pm$0.01\\
 & 1e+05 & 0.883$\pm$0.01 & 0.887$\pm$0.01 & 0.901$\pm$0.01 & 0.921$\pm$0.01 & 0.946$\pm$0.01 & 0.969$\pm$0.00 & 0.951$\pm$0.00 & 0.607$\pm$0.02 & 0.195$\pm$0.01\\
 & 3e+05 & 0.959$\pm$0.00 & 0.960$\pm$0.01 & 0.968$\pm$0.00 & 0.972$\pm$0.00 & 0.982$\pm$0.00 & 0.991$\pm$0.00 & 0.993$\pm$0.00 & 0.872$\pm$0.01 & 0.342$\pm$0.02\\
 & 1e+06 & 0.984$\pm$0.00 & 0.985$\pm$0.00 & 0.988$\pm$0.00 & 0.989$\pm$0.00 & 0.993$\pm$0.00 & 0.997$\pm$0.00 & 0.997$\pm$0.00 & 0.980$\pm$0.00 & 0.588$\pm$0.02\\
 & 3e+06 & 0.982$\pm$0.00 & 0.982$\pm$0.01 & 0.991$\pm$0.00 & 0.988$\pm$0.00 & 0.992$\pm$0.00 & 0.996$\pm$0.00 & 0.997$\pm$0.00 & 0.981$\pm$0.00 & 0.700$\pm$0.01\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 0.968$\pm$0.06 & 0.977$\pm$0.04 & 0.966$\pm$0.06 & 0.931$\pm$0.08 & 0.717$\pm$0.08 & 0.416$\pm$0.04 & 0.218$\pm$0.03 & 0.114$\pm$0.02 & 0.065$\pm$0.01\\
 & 3e+04 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & 0.991$\pm$0.00 & 0.912$\pm$0.02 & 0.639$\pm$0.04 & 0.391$\pm$0.02 & 0.233$\pm$0.02 & 0.132$\pm$0.02\\
 & 1e+05 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & 0.997$\pm$0.00 & 0.988$\pm$0.00 & 0.932$\pm$0.02 & 0.719$\pm$0.04 & 0.497$\pm$0.02 & 0.325$\pm$0.03\\
 & 3e+05 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.997$\pm$0.00 & 0.998$\pm$0.00 & 0.966$\pm$0.01 & 0.815$\pm$0.02 & 0.633$\pm$0.02\\
 & 1e+06 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.991$\pm$0.00 & 0.759$\pm$0.31\\
 & 3e+06 & 0.999$\pm$0.00 & 0.998$\pm$0.00 & 0.998$\pm$0.00 & 0.996$\pm$0.00 & 0.998$\pm$0.00 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & 0.997$\pm$0.00 & 0.864$\pm$0.21\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.327$\pm$0.04 & 0.485$\pm$0.04 & 0.605$\pm$0.05 & 0.634$\pm$0.04 & 0.577$\pm$0.02 & 0.414$\pm$0.01 & 0.196$\pm$0.02 & 0.094$\pm$0.00 & 0.045$\pm$0.00\\
 & 3e+04 & 0.671$\pm$0.04 & 0.809$\pm$0.06 & 0.796$\pm$0.05 & 0.795$\pm$0.02 & 0.716$\pm$0.01 & 0.566$\pm$0.01 & 0.345$\pm$0.01 & 0.175$\pm$0.01 & 0.078$\pm$0.02\\
 & 1e+05 & 0.862$\pm$0.06 & 0.895$\pm$0.03 & 0.920$\pm$0.02 & 0.910$\pm$0.01 & 0.870$\pm$0.01 & 0.774$\pm$0.00 & 0.604$\pm$0.01 & 0.375$\pm$0.02 & 0.287$\pm$0.03\\
 & 3e+05 & 0.953$\pm$0.03 & 0.955$\pm$0.02 & 0.981$\pm$0.00 & 0.978$\pm$0.00 & 0.966$\pm$0.00 & 0.928$\pm$0.00 & 0.861$\pm$0.00 & 0.713$\pm$0.01 & 0.659$\pm$0.01\\
 & 1e+06 & 0.958$\pm$0.02 & 0.965$\pm$0.01 & 0.985$\pm$0.00 & 0.990$\pm$0.00 & 0.985$\pm$0.00 & 0.966$\pm$0.00 & 0.935$\pm$0.01 & 0.860$\pm$0.01 & 0.819$\pm$0.02\\
 & 3e+06 & 0.999$\pm$0.00 & 0.999$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 0.996$\pm$0.00 & 0.997$\pm$0.00 & 0.991$\pm$0.00 & 0.924$\pm$0.02 & 0.606$\pm$0.02 & 0.327$\pm$0.02 & 0.153$\pm$0.01 & 0.085$\pm$0.00 & 0.042$\pm$0.00\\
 & 3e+04 & 0.996$\pm$0.00 & 0.996$\pm$0.00 & 0.992$\pm$0.00 & 0.927$\pm$0.01 & 0.618$\pm$0.03 & 0.328$\pm$0.02 & 0.153$\pm$0.01 & 0.085$\pm$0.00 & 0.042$\pm$0.00\\
 & 1e+05 & 0.997$\pm$0.00 & 0.997$\pm$0.00 & 0.992$\pm$0.00 & 0.917$\pm$0.02 & 0.618$\pm$0.02 & 0.328$\pm$0.02 & 0.153$\pm$0.01 & 0.085$\pm$0.00 & 0.042$\pm$0.00\\
 & 3e+05 & 0.996$\pm$0.00 & 0.997$\pm$0.00 & 0.994$\pm$0.00 & 0.925$\pm$0.01 & 0.614$\pm$0.03 & 0.329$\pm$0.02 & 0.153$\pm$0.01 & 0.085$\pm$0.00 & 0.042$\pm$0.00\\
 & 1e+06 & 0.996$\pm$0.00 & 0.997$\pm$0.00 & 0.993$\pm$0.00 & 0.933$\pm$0.01 & 0.610$\pm$0.02 & 0.328$\pm$0.02 & 0.153$\pm$0.01 & 0.085$\pm$0.00 & 0.042$\pm$0.00\\
 & 3e+06 & 0.997$\pm$0.00 & 0.997$\pm$0.00 & 0.993$\pm$0.00 & 0.919$\pm$0.02 & 0.627$\pm$0.01 & 0.328$\pm$0.02 & 0.153$\pm$0.01 & 0.085$\pm$0.00 & 0.042$\pm$0.00\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.099$\pm$0.01 & 0.118$\pm$0.02 & 0.172$\pm$0.03 & 0.254$\pm$0.03 & 0.336$\pm$0.02 & 0.351$\pm$0.02 & 0.299$\pm$0.01 & \cellcolor{pastelyellow}0.211$\pm$0.01 & \cellcolor{pastelyellow}0.082$\pm$0.00\\
 & 3e+04 & 0.176$\pm$0.03 & 0.188$\pm$0.02 & 0.229$\pm$0.03 & 0.287$\pm$0.03 & 0.373$\pm$0.01 & 0.466$\pm$0.01 & 0.499$\pm$0.01 & \cellcolor{pastelyellow}0.432$\pm$0.01 & \cellcolor{pastelyellow}0.174$\pm$0.00\\
 & 1e+05 & 0.416$\pm$0.01 & 0.462$\pm$0.03 & 0.471$\pm$0.02 & 0.513$\pm$0.03 & 0.608$\pm$0.02 & 0.734$\pm$0.01 & 0.789$\pm$0.02 & \cellcolor{pastelyellow}0.750$\pm$0.01 & \cellcolor{pastelyellow}0.396$\pm$0.00\\
 & 3e+05 & 0.858$\pm$0.02 & 0.879$\pm$0.01 & 0.897$\pm$0.01 & 0.926$\pm$0.01 & 0.947$\pm$0.01 & 0.971$\pm$0.00 & 0.980$\pm$0.01 & 0.962$\pm$0.01 & \cellcolor{pastelyellow}0.713$\pm$0.00\\
 & 1e+06 & 0.983$\pm$0.01 & 0.985$\pm$0.01 & 0.986$\pm$0.01 & 0.986$\pm$0.01 & 0.988$\pm$0.01 & 0.993$\pm$0.01 & 0.998$\pm$0.00 & 0.997$\pm$0.00 & 0.934$\pm$0.01\\
 & 3e+06 & 0.804$\pm$0.24 & 0.807$\pm$0.23 & 0.776$\pm$0.27 & 0.833$\pm$0.20 & 0.882$\pm$0.14 & 0.915$\pm$0.10 & 0.934$\pm$0.08 & 0.956$\pm$0.05 & 0.739$\pm$0.29\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.998$\pm$0.00 & \cellcolor{pastelyellow}0.997$\pm$0.00 & \cellcolor{pastelyellow}0.997$\pm$0.00 & \cellcolor{pastelyellow}0.818$\pm$0.01 & 0.253$\pm$0.00 & 0.109$\pm$0.00 & 0.048$\pm$0.00\\
 & 3e+04 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.998$\pm$0.00 & \cellcolor{pastelyellow}0.996$\pm$0.00 & 0.664$\pm$0.00 & 0.224$\pm$0.00 & 0.079$\pm$0.00\\
 & 1e+05 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.999$\pm$0.00 & \cellcolor{pastelyellow}0.996$\pm$0.00 & 0.651$\pm$0.00 & 0.223$\pm$0.00\\
 & 3e+05 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}0.988$\pm$0.00 & 0.548$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00 & \cellcolor{pastelyellow}1.000$\pm$0.00\\
\midrule
\bottomrule
\label{tab:2Dbandlimited_ssim}
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.605$\pm$0.04 & 0.603$\pm$0.03 & 0.628$\pm$0.04 & 0.666$\pm$0.03 & 0.608$\pm$0.05 & 0.598$\pm$0.05 & 0.595$\pm$0.05 & 0.680$\pm$0.04 & 0.887$\pm$0.05\\
 & 3e+04 & 0.592$\pm$0.01 & 0.583$\pm$0.01 & 0.588$\pm$0.02 & 0.576$\pm$0.02 & 0.459$\pm$0.03 & 0.450$\pm$0.02 & 0.453$\pm$0.01 & 0.559$\pm$0.01 & 0.811$\pm$0.01\\
 & 1e+05 & 0.412$\pm$0.01 & 0.404$\pm$0.01 & 0.406$\pm$0.01 & 0.395$\pm$0.01 & 0.362$\pm$0.02 & 0.144$\pm$0.02 & 0.187$\pm$0.01 & 0.403$\pm$0.01 & 0.677$\pm$0.01\\
 & 3e+05 & 0.385$\pm$0.02 & 0.354$\pm$0.01 & 0.348$\pm$0.00 & 0.341$\pm$0.01 & 0.164$\pm$0.02 & 0.022$\pm$0.00 & 0.029$\pm$0.00 & 0.168$\pm$0.01 & 0.461$\pm$0.02\\
 & 1e+06 & 0.205$\pm$0.03 & 0.162$\pm$0.04 & 0.157$\pm$0.02 & 0.112$\pm$0.03 & 0.022$\pm$0.01 & 0.003$\pm$0.00 & 0.002$\pm$0.00 & 0.026$\pm$0.00 & 0.338$\pm$0.01\\
 & 3e+06 & 0.012$\pm$0.00 & 0.007$\pm$0.00 & 0.004$\pm$0.00 & 0.002$\pm$0.00 & 0.001$\pm$0.00 & 0.001$\pm$0.00 & 0.001$\pm$0.00 & 0.004$\pm$0.00 & 0.213$\pm$0.04\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.479$\pm$0.03 & 0.469$\pm$0.03 & 0.442$\pm$0.02 & 0.418$\pm$0.05 & 0.315$\pm$0.06 & 0.433$\pm$0.08 & 0.635$\pm$0.01 & 0.774$\pm$0.01 & 0.946$\pm$0.01\\
 & 3e+04 & 0.470$\pm$0.10 & 0.480$\pm$0.10 & 0.447$\pm$0.12 & 0.471$\pm$0.17 & 0.287$\pm$0.18 & 0.337$\pm$0.18 & 0.492$\pm$0.02 & 0.652$\pm$0.02 & 0.863$\pm$0.03\\
 & 1e+05 & 0.560$\pm$0.06 & 0.536$\pm$0.11 & 0.478$\pm$0.07 & 0.357$\pm$0.07 & 0.297$\pm$0.18 & 0.273$\pm$0.18 & 0.341$\pm$0.10 & 0.570$\pm$0.02 & 0.807$\pm$0.01\\
 & 3e+05 & 0.634$\pm$0.07 & 0.749$\pm$0.10 & 0.680$\pm$0.08 & 0.646$\pm$0.10 & 0.677$\pm$0.15 & 0.549$\pm$0.09 & 0.527$\pm$0.06 & 0.602$\pm$0.03 & 0.756$\pm$0.02\\
 & 1e+06 & 0.794$\pm$0.07 & 0.828$\pm$0.09 & 0.881$\pm$0.12 & 0.997$\pm$0.09 & 0.843$\pm$0.15 & 0.902$\pm$0.08 & 0.661$\pm$0.11 & 0.634$\pm$0.04 & 0.603$\pm$0.12\\
 & 3e+06 & 0.684$\pm$0.18 & 0.737$\pm$0.17 & 0.809$\pm$0.10 & 0.801$\pm$0.15 & 0.856$\pm$0.10 & 0.725$\pm$0.17 & 0.510$\pm$0.23 & 0.577$\pm$0.12 & 0.219$\pm$0.20\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.549$\pm$0.01 & 0.545$\pm$0.01 & 0.562$\pm$0.01 & 0.580$\pm$0.01 & 0.505$\pm$0.01 & 0.496$\pm$0.01 & 0.559$\pm$0.01 & 0.637$\pm$0.00 & 0.844$\pm$0.00\\
 & 3e+04 & 0.525$\pm$0.01 & 0.526$\pm$0.01 & 0.543$\pm$0.01 & 0.547$\pm$0.02 & 0.462$\pm$0.02 & 0.372$\pm$0.01 & 0.442$\pm$0.00 & 0.541$\pm$0.01 & 0.767$\pm$0.01\\
 & 1e+05 & 0.474$\pm$0.01 & 0.478$\pm$0.01 & 0.477$\pm$0.01 & 0.447$\pm$0.02 & 0.374$\pm$0.02 & 0.222$\pm$0.01 & 0.198$\pm$0.02 & 0.395$\pm$0.01 & 0.670$\pm$0.01\\
 & 3e+05 & 0.426$\pm$0.01 & 0.419$\pm$0.01 & 0.414$\pm$0.01 & 0.413$\pm$0.02 & 0.356$\pm$0.02 & 0.115$\pm$0.01 & 0.041$\pm$0.00 & 0.236$\pm$0.01 & 0.596$\pm$0.01\\
 & 1e+06 & 0.383$\pm$0.01 & 0.367$\pm$0.01 & 0.326$\pm$0.01 & 0.260$\pm$0.04 & 0.077$\pm$0.02 & 0.015$\pm$0.00 & 0.015$\pm$0.01 & 0.050$\pm$0.00 & 0.470$\pm$0.01\\
 & 3e+06 & 0.369$\pm$0.02 & 0.338$\pm$0.04 & 0.314$\pm$0.01 & 0.248$\pm$0.03 & 0.106$\pm$0.04 & 0.015$\pm$0.01 & 0.009$\pm$0.00 & 0.038$\pm$0.00 & 0.382$\pm$0.00\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 0.032$\pm$0.05 & \cellcolor{pastelyellow}0.034$\pm$0.05 & 0.121$\pm$0.13 & 0.299$\pm$0.13 & 0.536$\pm$0.07 & 0.673$\pm$0.05 & 0.619$\pm$0.08 & 0.620$\pm$0.08 & 0.667$\pm$0.12\\
 & 3e+04 & \cellcolor{pastelyellow}0.004$\pm$0.00 & \cellcolor{pastelyellow}0.009$\pm$0.00 & 0.044$\pm$0.01 & 0.132$\pm$0.03 & 0.369$\pm$0.05 & 0.560$\pm$0.01 & 0.596$\pm$0.05 & 0.498$\pm$0.03 & \cellcolor{pastelyellow}0.521$\pm$0.02\\
 & 1e+05 & 0.006$\pm$0.00 & 0.012$\pm$0.00 & 0.044$\pm$0.01 & 0.081$\pm$0.03 & 0.133$\pm$0.04 & 0.263$\pm$0.02 & 0.411$\pm$0.01 & 0.404$\pm$0.02 & \cellcolor{pastelyellow}0.388$\pm$0.01\\
 & 3e+05 & 0.008$\pm$0.00 & 0.013$\pm$0.00 & 0.044$\pm$0.01 & 0.081$\pm$0.02 & 0.055$\pm$0.01 & \cellcolor{pastelyellow}0.015$\pm$0.01 & 0.141$\pm$0.01 & 0.282$\pm$0.01 & 0.288$\pm$0.01\\
 & 1e+06 & 0.010$\pm$0.00 & 0.014$\pm$0.00 & 0.040$\pm$0.01 & 0.059$\pm$0.01 & 0.024$\pm$0.01 & 0.004$\pm$0.00 & 0.005$\pm$0.00 & 0.034$\pm$0.02 & 0.225$\pm$0.19\\
 & 3e+06 & 0.068$\pm$0.03 & 0.078$\pm$0.05 & 0.090$\pm$0.01 & 0.182$\pm$0.04 & 0.050$\pm$0.02 & 0.005$\pm$0.00 & 0.003$\pm$0.00 & 0.011$\pm$0.01 & 0.138$\pm$0.14\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.719$\pm$0.01 & 0.681$\pm$0.01 & 0.690$\pm$0.02 & 0.729$\pm$0.01 & 0.668$\pm$0.01 & 0.653$\pm$0.01 & 0.653$\pm$0.02 & 0.695$\pm$0.02 & 0.872$\pm$0.01\\
 & 3e+04 & 0.616$\pm$0.01 & 0.570$\pm$0.03 & 0.609$\pm$0.02 & 0.627$\pm$0.01 & 0.591$\pm$0.01 & 0.606$\pm$0.01 & 0.609$\pm$0.01 & 0.606$\pm$0.01 & 0.619$\pm$0.09\\
 & 1e+05 & 0.528$\pm$0.04 & 0.508$\pm$0.03 & 0.508$\pm$0.03 & 0.545$\pm$0.01 & 0.503$\pm$0.01 & 0.527$\pm$0.01 & 0.511$\pm$0.00 & 0.555$\pm$0.01 & 0.404$\pm$0.02\\
 & 3e+05 & 0.474$\pm$0.03 & 0.474$\pm$0.05 & 0.434$\pm$0.01 & 0.436$\pm$0.02 & 0.466$\pm$0.02 & 0.473$\pm$0.01 & 0.443$\pm$0.01 & 0.458$\pm$0.01 & \cellcolor{pastelyellow}0.277$\pm$0.01\\
 & 1e+06 & 0.519$\pm$0.03 & 0.529$\pm$0.02 & 0.464$\pm$0.04 & 0.402$\pm$0.03 & 0.415$\pm$0.02 & 0.424$\pm$0.02 & 0.398$\pm$0.01 & 0.365$\pm$0.01 & 0.204$\pm$0.02\\
 & 3e+06 & 0.072$\pm$0.07 & 0.018$\pm$0.02 & 0.012$\pm$0.01 & 0.003$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & 0.001$\pm$0.00\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & \cellcolor{pastelyellow}0.023$\pm$0.01 & 0.038$\pm$0.01 & 0.102$\pm$0.02 & 0.290$\pm$0.03 & 0.622$\pm$0.01 & 0.733$\pm$0.01 & 0.689$\pm$0.00 & 0.722$\pm$0.00 & 0.895$\pm$0.00\\
 & 3e+04 & 0.008$\pm$0.00 & 0.055$\pm$0.03 & 0.112$\pm$0.02 & 0.293$\pm$0.03 & 0.607$\pm$0.03 & 0.734$\pm$0.01 & 0.689$\pm$0.00 & 0.722$\pm$0.00 & 0.895$\pm$0.00\\
 & 1e+05 & 0.011$\pm$0.00 & 0.031$\pm$0.01 & 0.097$\pm$0.02 & 0.293$\pm$0.03 & 0.607$\pm$0.01 & 0.737$\pm$0.01 & 0.692$\pm$0.00 & 0.723$\pm$0.00 & 0.895$\pm$0.00\\
 & 3e+05 & 0.007$\pm$0.00 & 0.036$\pm$0.01 & 0.073$\pm$0.01 & 0.284$\pm$0.02 & 0.611$\pm$0.01 & 0.734$\pm$0.00 & 0.691$\pm$0.00 & 0.722$\pm$0.00 & 0.895$\pm$0.00\\
 & 1e+06 & 0.010$\pm$0.00 & 0.023$\pm$0.00 & 0.093$\pm$0.02 & 0.268$\pm$0.02 & 0.617$\pm$0.01 & 0.733$\pm$0.01 & 0.690$\pm$0.00 & 0.724$\pm$0.00 & 0.895$\pm$0.00\\
 & 3e+06 & 0.006$\pm$0.00 & 0.038$\pm$0.00 & 0.099$\pm$0.01 & 0.281$\pm$0.03 & 0.596$\pm$0.01 & 0.734$\pm$0.00 & 0.693$\pm$0.00 & 0.724$\pm$0.00 & 0.895$\pm$0.00\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.720$\pm$0.02 & 0.736$\pm$0.01 & 0.775$\pm$0.01 & 0.838$\pm$0.01 & 0.767$\pm$0.01 & 0.687$\pm$0.01 & \cellcolor{pastelyellow}0.554$\pm$0.01 & \cellcolor{pastelyellow}0.467$\pm$0.01 & \cellcolor{pastelyellow}0.622$\pm$0.01\\
 & 3e+04 & 0.693$\pm$0.01 & 0.710$\pm$0.02 & 0.767$\pm$0.02 & 0.812$\pm$0.02 & 0.717$\pm$0.02 & 0.630$\pm$0.01 & 0.506$\pm$0.01 & \cellcolor{pastelyellow}0.419$\pm$0.00 & 0.551$\pm$0.01\\
 & 1e+05 & 0.624$\pm$0.01 & 0.629$\pm$0.01 & 0.688$\pm$0.01 & 0.696$\pm$0.02 & 0.587$\pm$0.02 & 0.515$\pm$0.01 & 0.404$\pm$0.02 & \cellcolor{pastelyellow}0.334$\pm$0.01 & 0.462$\pm$0.00\\
 & 3e+05 & 0.505$\pm$0.03 & 0.508$\pm$0.02 & 0.501$\pm$0.01 & 0.482$\pm$0.01 & 0.501$\pm$0.03 & 0.322$\pm$0.02 & 0.150$\pm$0.03 & 0.119$\pm$0.01 & 0.305$\pm$0.00\\
 & 1e+06 & 0.464$\pm$0.07 & 0.442$\pm$0.07 & 0.430$\pm$0.09 & 0.425$\pm$0.11 & 0.332$\pm$0.16 & 0.117$\pm$0.12 & 0.025$\pm$0.02 & 0.015$\pm$0.01 & 0.140$\pm$0.01\\
 & 3e+06 & 0.361$\pm$0.24 & 0.357$\pm$0.22 & 0.307$\pm$0.30 & 0.297$\pm$0.27 & 0.258$\pm$0.31 & 0.213$\pm$0.26 & 0.155$\pm$0.19 & 0.105$\pm$0.12 & 0.241$\pm$0.21\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & \cellcolor{pastelyellow}0.023$\pm$0.00 & 0.047$\pm$0.01 & \cellcolor{pastelyellow}0.061$\pm$0.00 & \cellcolor{pastelyellow}0.038$\pm$0.00 & \cellcolor{pastelyellow}0.014$\pm$0.00 & \cellcolor{pastelyellow}0.293$\pm$0.00 & 0.602$\pm$0.00 & 0.716$\pm$0.00 & 0.895$\pm$0.00\\
 & 3e+04 & 0.005$\pm$0.00 & 0.018$\pm$0.00 & \cellcolor{pastelyellow}0.042$\pm$0.01 & \cellcolor{pastelyellow}0.075$\pm$0.00 & \cellcolor{pastelyellow}0.031$\pm$0.00 & \cellcolor{pastelyellow}0.018$\pm$0.00 & \cellcolor{pastelyellow}0.381$\pm$0.00 & 0.549$\pm$0.00 & 0.754$\pm$0.00\\
 & 1e+05 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.005$\pm$0.00 & \cellcolor{pastelyellow}0.012$\pm$0.00 & \cellcolor{pastelyellow}0.011$\pm$0.00 & \cellcolor{pastelyellow}0.017$\pm$0.00 & 0.346$\pm$0.00 & 0.594$\pm$0.00\\
 & 3e+05 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00 & \cellcolor{pastelyellow}0.002$\pm$0.00 & \cellcolor{pastelyellow}0.008$\pm$0.00 & 0.017$\pm$0.00 & \cellcolor{pastelyellow}0.003$\pm$0.00 & \cellcolor{pastelyellow}0.036$\pm$0.00 & 0.474$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.001$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00 & \cellcolor{pastelyellow}0.000$\pm$0.00\\
\midrule
\bottomrule
\end{tabular}}
\label{tab:2Dbandlimited}
\end{table*}

\begin{figure*}\centering
\resizebox{0.75\textwidth}{!}{\begin{tabular}
{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & FFN&{SIREN} & {WIRE} & \shortstack{GA\\Planes} & \shortstack{Instant\\NGP} & {GSplat} & BACON& {Grid} & {GT}
     \\
     \rotatebox[origin=l]{90}{{\ \   $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
      &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}

    \\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \   $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Siren_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Wire_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/GAPlane_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Instant_NGP_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/BACON_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Grid_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.5.png}
     \\
     \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{\small 0.1} &
    \multicolumn{1}{c}{\small 0.2} &
    \multicolumn{1}{c}{\small 0.3} &
    \multicolumn{1}{c}{\small 0.4} &
    \multicolumn{1}{c}{\small 0.5} &
    \multicolumn{1}{c}{\small 0.6} &
    \multicolumn{1}{c}{\small 0.7} &
    \multicolumn{1}{c}{\small 0.8} &
    \multicolumn{1}{c}{\small 0.9}
     \\
     \rotatebox[origin=l]{90}{\ \ \  {FFN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.2/FourFeat_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.3/FourFeat_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.4/FourFeat_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.6/FourFeat_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.7/FourFeat_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.8/FourFeat_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.9/FourFeat_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ SIREN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.2/Siren_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.3/Siren_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.4/Siren_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.6/Siren_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.7/Siren_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.8/Siren_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.9/Siren_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ \ WIRE}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.2/Wire_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.3/Wire_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.4/Wire_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.6/Wire_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.7/Wire_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.8/Wire_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.9/Wire_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\shortstack{GA\\Planes}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.2/GAPlane_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.3/GAPlane_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.4/GAPlane_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.6/GAPlane_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.7/GAPlane_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.8/GAPlane_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.9/GAPlane_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\raisebox{-0.0ex}{\shortstack{Instant\\NGP}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.2/Instant_NGP_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.3/Instant_NGP_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.4/Instant_NGP_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.6/Instant_NGP_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.7/Instant_NGP_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.8/Instant_NGP_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.9/Instant_NGP_1e+04_0.9_1234.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\ GSplat}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/Gaussian_Voxel_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.2/Gaussian_Voxel_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.3/Gaussian_Voxel_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.4/Gaussian_Voxel_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.5/Gaussian_Voxel_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.6/Gaussian_Voxel_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.7/Gaussian_Voxel_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.8/Gaussian_Voxel_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.9/Gaussian_Voxel_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{BACON}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.2/BACON_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.3/BACON_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.4/BACON_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.6/BACON_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.7/BACON_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.8/BACON_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.9/BACON_1e+04_0.9_1234.jpeg}    
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ Grid}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/outputs/0.1/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.2/Grid_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.3/Grid_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.4/Grid_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.6/Grid_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.7/Grid_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.8/Grid_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/outputs/0.9/Grid_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{ \ \ \ GT}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_sierpinski/Sierpinski_0.1.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.2.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.3.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.4.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.5.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.6.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.7.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.8.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/2D_sierpinski/Sierpinski_0.9.png}
     
\end{tabular}

==> (inline-7) <==
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 15.83 & 14.66 & 17.18 & 17.87 & 17.94 & 16.46 & 15.32 & 14.71 & 14.72\\
 & 3e+04 & 30.63 & 30.26 & 29.99 & 29.44 & 28.60 & 27.21 & 25.04 & 22.78 & 22.51\\
 & 1e+05 & 34.65 & 34.97 & 35.17 & 35.68 & 34.58 & 32.51 & 31.32 & 28.42 & 28.01\\
 & 3e+05 & 37.59 & 36.95 & 37.13 & 38.89 & 41.45 & 39.55 & 37.54 & 33.37 & 32.03\\
 & 1e+06 & 43.01 & 44.47 & 43.80 & 45.42 & 48.56 & 45.25 & 42.28 & 38.38 & 38.03\\
 & 3e+06 & 48.31 & 46.44 & 47.32 & 37.30 & 36.32 & 35.58 & 32.20 & 23.60 & 22.44\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 27.17 & 24.78 & 23.14 & 21.30 & 19.57 & 17.88 & 15.37 & 14.83 & 14.83\\
 & 3e+04 & 28.84 & 27.24 & 25.41 & 23.54 & 21.73 & 19.97 & 18.28 & 16.70 & 16.68\\
 & 1e+05 & 30.75 & 28.59 & 25.93 & 26.42 & 20.18 & 15.29 & 19.04 & 19.42 & 18.17\\
 & 3e+05 & 28.11 & 25.89 & 22.75 & 18.46 & 19.49 & 16.94 & 16.91 & 17.57 & 16.76\\
 & 1e+06 & 11.34 & 10.60 & 13.97 & 10.61 & 17.39 & 20.80 & 16.97 & 11.19 & 14.30\\
 & 3e+06 & 41.83 & 31.80 & 19.49 & 19.61 & 37.50 & 22.32 & 16.87 & 37.59 & 41.56\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 24.66 & 23.77 & 22.20 & 20.76 & 19.21 & 17.71 & 16.26 & 15.53 & 15.54\\
 & 3e+04 & 28.00 & 26.71 & 25.31 & 23.82 & 22.23 & 20.54 & 18.99 & 17.64 & 17.62\\
 & 1e+05 & 31.17 & 29.94 & 28.45 & 26.99 & 25.34 & 23.74 & 22.13 & 20.81 & 20.63\\
 & 3e+05 & 34.17 & 32.73 & 31.43 & 29.78 & 27.96 & 26.10 & 24.45 & 22.91 & 22.61\\
 & 1e+06 & 35.67 & 34.16 & 33.00 & 31.25 & 29.39 & 27.68 & 26.27 & 25.09 & 25.12\\
 & 3e+06 & 35.57 & 34.32 & 32.32 & 30.97 & 29.07 & 27.37 & 26.09 & 25.63 & 25.35\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}37.92 & \cellcolor{pastelyellow}40.74 & \cellcolor{pastelyellow}45.52 & \cellcolor{pastelyellow}45.60 & \cellcolor{pastelyellow}45.43 & \cellcolor{pastelyellow}33.76 & \cellcolor{pastelyellow}31.72 & \cellcolor{pastelyellow}31.57 & \cellcolor{pastelyellow}30.01\\
 & 3e+04 & \cellcolor{pastelyellow}50.84 & \cellcolor{pastelyellow}56.48 & \cellcolor{pastelyellow}44.95 & \cellcolor{pastelyellow}54.61 & \cellcolor{pastelyellow}50.80 & \cellcolor{pastelyellow}51.76 & \cellcolor{pastelyellow}42.47 & \cellcolor{pastelyellow}40.44 & \cellcolor{pastelyellow}37.45\\
 & 1e+05 & \cellcolor{pastelyellow}58.00 & 58.68 & 60.22 & \cellcolor{pastelyellow}61.74 & \cellcolor{pastelyellow}59.88 & \cellcolor{pastelyellow}55.52 & \cellcolor{pastelyellow}61.68 & \cellcolor{pastelyellow}55.90 & \cellcolor{pastelyellow}49.81\\
 & 3e+05 & 57.36 & 56.56 & 59.79 & \cellcolor{pastelyellow}63.84 & \cellcolor{pastelyellow}62.55 & \cellcolor{pastelyellow}55.87 & \cellcolor{pastelyellow}64.37 & \cellcolor{pastelyellow}67.33 & 66.11\\
 & 1e+06 & 55.57 & 53.46 & 55.87 & 58.57 & 61.19 & \cellcolor{pastelyellow}60.45 & \cellcolor{pastelyellow}61.84 & \cellcolor{pastelyellow}57.90 & \cellcolor{pastelyellow}59.63\\
 & 3e+06 & 59.03 & 55.02 & 60.83 & 61.65 & 58.04 & 61.54 & 54.90 & 52.53 & 56.59\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 12.42 & 12.67 & 13.91 & 14.22 & 14.34 & 13.85 & 13.47 & 13.53 & 13.56\\
 & 3e+04 & 31.41 & 30.44 & 32.35 & 27.43 & 24.74 & 21.25 & 18.60 & 17.48 & 17.65\\
 & 1e+05 & 47.49 & \cellcolor{pastelyellow}62.31 & \cellcolor{pastelyellow}62.52 & 58.86 & 58.83 & 44.88 & 36.01 & 32.44 & 30.51\\
 & 3e+05 & \cellcolor{pastelyellow}62.43 & \cellcolor{pastelyellow}63.73 & \cellcolor{pastelyellow}63.76 & 59.03 & 60.38 & 53.40 & 56.50 & 59.19 & \cellcolor{pastelyellow}68.86\\
 & 1e+06 & \cellcolor{pastelyellow}65.92 & \cellcolor{pastelyellow}66.45 & \cellcolor{pastelyellow}65.04 & \cellcolor{pastelyellow}70.98 & \cellcolor{pastelyellow}64.84 & 55.37 & 54.05 & 52.31 & 52.33\\
 & 3e+06 & 71.07 & 66.84 & 69.65 & 69.95 & 79.64 & 73.71 & 80.05 & 84.06 & 80.65\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 25.71 & 24.04 & 20.03 & 17.74 & 14.21 & 13.38 & 13.25 & 12.88 & 12.79\\
 & 3e+04 & 26.12 & 23.77 & 21.39 & 18.84 & 15.92 & 14.65 & 13.93 & 13.49 & 13.48\\
 & 1e+05 & 25.70 & 24.19 & 21.16 & 19.14 & 17.07 & 15.23 & 14.38 & 14.41 & 14.07\\
 & 3e+05 & 24.92 & 23.91 & 21.07 & 19.32 & 17.99 & 16.33 & 15.00 & 14.80 & 14.71\\
 & 1e+06 & 24.74 & 24.66 & 20.44 & 19.65 & 17.99 & 16.57 & 15.49 & 15.06 & 14.87\\
 & 3e+06 & 24.74 & 24.05 & 21.73 & 19.43 & 17.32 & 16.76 & 15.51 & 14.87 & 14.96\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 10.91 & 10.81 & 11.11 & 11.26 & 12.00 & 12.35 & 12.58 & 12.68 & 12.68\\
 & 3e+04 & 13.91 & 14.32 & 14.51 & 14.60 & 15.25 & 15.43 & 15.48 & 15.27 & 15.14\\
 & 1e+05 & 21.73 & 21.03 & 21.93 & 22.24 & 22.39 & 21.95 & 21.41 & 20.62 & 20.58\\
 & 3e+05 & 31.78 & 30.97 & 30.15 & 29.70 & 28.79 & 27.82 & 26.55 & 25.31 & 25.02\\
 & 1e+06 & 35.76 & 34.03 & 33.50 & 32.20 & 30.92 & 29.89 & 28.66 & 26.96 & 26.62\\
 & 3e+06 & 30.93 & 30.20 & 28.87 & 27.50 & 26.62 & 25.19 & 23.63 & 23.20 & 23.04\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 25.93 & 24.17 & 22.42 & 20.65 & 18.86 & 17.38 & 14.97 & 14.63 & 14.63\\
 & 3e+04 & 28.69 & 26.86 & 25.19 & 23.44 & 21.80 & 19.93 & 18.29 & 16.54 & 16.53\\
 & 1e+05 & 31.30 & 29.70 & 27.87 & 26.17 & 24.50 & 22.85 & 21.32 & 19.98 & 19.83\\
 & 3e+05 & 34.01 & 32.58 & 30.92 & 29.31 & 27.56 & 25.92 & 24.41 & 23.12 & 22.89\\
 & 1e+06 & 59.98 & 54.19 & 53.85 & 53.21 & 51.98 & 50.82 & 49.25 & 48.63 & 47.61\\
 & 3e+06 & \cellcolor{pastelyellow}137.76 & \cellcolor{pastelyellow}139.00 & \cellcolor{pastelyellow}140.24 & \cellcolor{pastelyellow}141.46 & \cellcolor{pastelyellow}142.64 & \cellcolor{pastelyellow}143.74 & \cellcolor{pastelyellow}144.64 & \cellcolor{pastelyellow}145.19 & \cellcolor{pastelyellow}145.20\\
\midrule
\bottomrule
\label{tab:2Dsierpinski_psnr}
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.365 & 0.207 & 0.406 & 0.546 & 0.609 & 0.538 & 0.505 & 0.495 & 0.508\\
 & 3e+04 & 0.838 & 0.870 & 0.901 & 0.917 & 0.933 & 0.949 & 0.960 & 0.955 & 0.949\\
 & 1e+05 & 0.858 & 0.900 & 0.954 & 0.970 & 0.968 & 0.973 & 0.973 & 0.985 & 0.982\\
 & 3e+05 & 0.922 & 0.914 & 0.867 & 0.938 & 0.974 & 0.970 & 0.993 & 0.957 & 0.981\\
 & 1e+06 & 0.984 & 0.981 & 0.979 & 0.978 & 0.998 & 0.998 & 0.999 & 0.998 & 0.995\\
 & 3e+06 & 0.998 & 0.996 & 0.993 & 0.885 & 0.822 & 0.804 & 0.691 & 0.817 & 0.735\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.871 & 0.731 & 0.636 & 0.531 & 0.458 & 0.519 & 0.374 & 0.398 & 0.390\\
 & 3e+04 & 0.789 & 0.746 & 0.705 & 0.595 & 0.507 & 0.453 & 0.344 & 0.346 & 0.347\\
 & 1e+05 & 0.870 & 0.811 & 0.673 & 0.735 & 0.414 & 0.285 & 0.796 & 0.463 & 0.389\\
 & 3e+05 & 0.759 & 0.766 & 0.530 & 0.339 & 0.388 & 0.243 & 0.313 & 0.297 & 0.303\\
 & 1e+06 & 0.064 & 0.034 & 0.041 & 0.027 & 0.248 & 0.350 & 0.185 & 0.048 & 0.214\\
 & 3e+06 & 0.870 & 0.524 & 0.220 & 0.175 & 0.690 & 0.320 & 0.251 & 0.705 & 0.934\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.490 & 0.458 & 0.408 & 0.363 & 0.329 & 0.310 & 0.305 & 0.298 & 0.302\\
 & 3e+04 & 0.591 & 0.542 & 0.495 & 0.437 & 0.385 & 0.338 & 0.310 & 0.286 & 0.288\\
 & 1e+05 & 0.753 & 0.732 & 0.670 & 0.615 & 0.536 & 0.481 & 0.427 & 0.372 & 0.371\\
 & 3e+05 & 0.889 & 0.860 & 0.816 & 0.748 & 0.686 & 0.618 & 0.584 & 0.558 & 0.537\\
 & 1e+06 & 0.926 & 0.886 & 0.865 & 0.811 & 0.745 & 0.663 & 0.610 & 0.536 & 0.545\\
 & 3e+06 & 0.939 & 0.921 & 0.887 & 0.850 & 0.807 & 0.723 & 0.658 & 0.604 & 0.595\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}0.995 & \cellcolor{pastelyellow}0.986 & \cellcolor{pastelyellow}0.998 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.938 & \cellcolor{pastelyellow}0.994 & \cellcolor{pastelyellow}0.994 & \cellcolor{pastelyellow}0.990\\
 & 3e+04 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}0.994 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.999\\
 & 1e+05 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & 0.999 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
 & 3e+05 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.999 & 0.999 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & 0.999 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
 & 1e+06 & 0.995 & 0.994 & 0.996 & 0.998 & \cellcolor{pastelyellow}0.999 & 0.998 & 0.999 & 0.998 & 0.999\\
 & 3e+06 & 0.997 & 0.980 & 0.999 & 0.999 & 0.999 & \cellcolor{pastelyellow}1.000 & 0.998 & 0.996 & \cellcolor{pastelyellow}1.000\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.183 & 0.183 & 0.211 & 0.228 & 0.269 & 0.269 & 0.249 & 0.257 & 0.361\\
 & 3e+04 & 0.757 & 0.836 & 0.687 & 0.866 & 0.746 & 0.816 & 0.831 & 0.564 & 0.834\\
 & 1e+05 & 0.984 & 0.999 & 0.999 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & 0.995 & 0.989 & 0.981\\
 & 3e+05 & 0.998 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}1.000 & 0.998 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
 & 1e+06 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & 0.997 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
 & 3e+06 & \cellcolor{pastelyellow}1.000 & 0.998 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 0.937 & 0.864 & 0.769 & 0.717 & 0.650 & 0.602 & 0.585 & 0.433 & 0.598\\
 & 3e+04 & 0.940 & 0.877 & 0.802 & 0.745 & 0.719 & 0.690 & 0.675 & 0.624 & 0.621\\
 & 1e+05 & 0.935 & 0.875 & 0.775 & 0.736 & 0.724 & 0.675 & 0.640 & 0.619 & 0.650\\
 & 3e+05 & 0.922 & 0.866 & 0.771 & 0.737 & 0.731 & 0.711 & 0.690 & 0.687 & 0.688\\
 & 1e+06 & 0.923 & 0.873 & 0.755 & 0.725 & 0.712 & 0.697 & 0.706 & 0.678 & 0.693\\
 & 3e+06 & 0.922 & 0.872 & 0.794 & 0.724 & 0.703 & 0.713 & 0.669 & 0.678 & 0.665\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.014 & 0.011 & 0.013 & 0.018 & 0.029 & 0.040 & 0.047 & 0.044 & 0.045\\
 & 3e+04 & 0.027 & 0.029 & 0.032 & 0.044 & 0.067 & 0.098 & 0.118 & 0.118 & 0.114\\
 & 1e+05 & 0.122 & 0.100 & 0.124 & 0.152 & 0.178 & 0.207 & 0.225 & 0.245 & 0.238\\
 & 3e+05 & 0.614 & 0.637 & 0.640 & 0.667 & 0.586 & 0.619 & 0.550 & 0.482 & 0.544\\
 & 1e+06 & 0.916 & 0.849 & 0.867 & 0.827 & 0.789 & 0.722 & 0.704 & 0.658 & 0.652\\
 & 3e+06 & 0.505 & 0.453 & 0.375 & 0.342 & 0.335 & 0.327 & 0.330 & 0.330 & 0.326\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 0.929 & 0.897 & 0.855 & 0.808 & 0.773 & 0.760 & 0.729 & 0.723 & 0.724\\
 & 3e+04 & 0.956 & 0.934 & 0.908 & 0.871 & 0.838 & 0.824 & 0.827 & 0.801 & 0.801\\
 & 1e+05 & 0.977 & 0.968 & 0.953 & 0.934 & 0.913 & 0.902 & 0.909 & 0.904 & 0.903\\
 & 3e+05 & 0.989 & 0.985 & 0.978 & 0.968 & 0.957 & 0.949 & 0.954 & 0.956 & 0.955\\
 & 1e+06 & \cellcolor{pastelyellow}0.999 & 0.995 & 0.995 & 0.994 & 0.993 & 0.993 & 0.994 & 0.994 & 0.994\\
 & 3e+06 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
\midrule
\bottomrule
\label{tab:2Dsierpinski_ssim}
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.472 & 0.491 & 0.467 & 0.460 & 0.456 & 0.489 & 0.503 & 0.499 & 0.501\\
 & 3e+04 & 0.391 & 0.351 & 0.296 & 0.252 & 0.218 & 0.209 & 0.218 & 0.218 & 0.225\\
 & 1e+05 & 0.366 & 0.331 & 0.245 & 0.153 & 0.134 & 0.127 & 0.152 & 0.125 & 0.139\\
 & 3e+05 & 0.282 & 0.292 & 0.262 & 0.226 & 0.123 & 0.088 & 0.089 & 0.166 & 0.157\\
 & 1e+06 & 0.219 & 0.203 & 0.202 & 0.131 & 0.021 & 0.018 & 0.013 & 0.030 & 0.034\\
 & 3e+06 & 0.096 & 0.066 & 0.055 & 0.297 & 0.323 & 0.333 & 0.382 & 0.361 & 0.396\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.390 & 0.440 & 0.460 & 0.483 & 0.507 & 0.510 & 0.552 & 0.539 & 0.543\\
 & 3e+04 & 0.360 & 0.386 & 0.398 & 0.418 & 0.436 & 0.460 & 0.487 & 0.482 & 0.483\\
 & 1e+05 & 0.312 & 0.331 & 0.437 & 0.342 & 0.503 & 0.557 & 0.377 & 0.409 & 0.496\\
 & 3e+05 & 0.397 & 0.414 & 0.494 & 0.544 & 0.537 & 0.560 & 0.550 & 0.537 & 0.546\\
 & 1e+06 & 0.703 & 0.737 & 0.655 & 0.722 & 0.567 & 0.490 & 0.594 & 0.662 & 0.601\\
 & 3e+06 & 0.317 & 0.460 & 0.558 & 0.548 & 0.314 & 0.492 & 0.547 & 0.304 & 0.246\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.503 & 0.503 & 0.516 & 0.526 & 0.547 & 0.566 & 0.568 & 0.561 & 0.562\\
 & 3e+04 & 0.448 & 0.444 & 0.446 & 0.457 & 0.467 & 0.489 & 0.510 & 0.515 & 0.514\\
 & 1e+05 & 0.378 & 0.368 & 0.373 & 0.376 & 0.385 & 0.389 & 0.412 & 0.421 & 0.428\\
 & 3e+05 & 0.336 & 0.340 & 0.348 & 0.370 & 0.373 & 0.388 & 0.396 & 0.401 & 0.406\\
 & 1e+06 & 0.335 & 0.345 & 0.326 & 0.332 & 0.339 & 0.353 & 0.370 & 0.373 & 0.373\\
 & 3e+06 & 0.290 & 0.289 & 0.292 & 0.300 & 0.306 & 0.321 & 0.339 & 0.339 & 0.341\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}0.102 & \cellcolor{pastelyellow}0.094 & \cellcolor{pastelyellow}0.032 & \cellcolor{pastelyellow}0.011 & \cellcolor{pastelyellow}0.025 & \cellcolor{pastelyellow}0.103 & \cellcolor{pastelyellow}0.043 & \cellcolor{pastelyellow}0.048 & \cellcolor{pastelyellow}0.054\\
 & 3e+04 & \cellcolor{pastelyellow}0.018 & \cellcolor{pastelyellow}0.003 & \cellcolor{pastelyellow}0.027 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.002\\
 & 1e+05 & \cellcolor{pastelyellow}0.003 & 0.012 & \cellcolor{pastelyellow}0.003 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001\\
 & 3e+05 & 0.031 & 0.038 & 0.015 & \cellcolor{pastelyellow}0.003 & 0.002 & \cellcolor{pastelyellow}0.003 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.001\\
 & 1e+06 & 0.086 & 0.092 & 0.045 & 0.016 & 0.008 & 0.013 & 0.008 & 0.012 & 0.009\\
 & 3e+06 & 0.012 & 0.004 & 0.009 & 0.004 & 0.006 & 0.002 & 0.005 & 0.018 & 0.001\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.669 & 0.651 & 0.629 & 0.630 & 0.624 & 0.630 & 0.621 & 0.611 & 0.585\\
 & 3e+04 & 0.382 & 0.354 & 0.233 & 0.282 & 0.405 & 0.353 & 0.361 & 0.388 & 0.327\\
 & 1e+05 & 0.195 & \cellcolor{pastelyellow}0.007 & 0.006 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.001 & 0.002 & 0.047 & 0.076 & 0.093\\
 & 3e+05 & \cellcolor{pastelyellow}0.017 & \cellcolor{pastelyellow}0.008 & \cellcolor{pastelyellow}0.005 & 0.004 & \cellcolor{pastelyellow}0.001 & 0.006 & 0.003 & 0.001 & \cellcolor{pastelyellow}0.001\\
 & 1e+06 & 0.006 & \cellcolor{pastelyellow}0.003 & \cellcolor{pastelyellow}0.003 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001 & \cellcolor{pastelyellow}0.001\\
 & 3e+06 & 0.001 & 0.001 & 0.001 & 0.002 & \cellcolor{pastelyellow}0.000 & 0.001 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 0.126 & 0.182 & 0.251 & 0.263 & 0.302 & 0.317 & 0.311 & 0.318 & 0.311\\
 & 3e+04 & 0.138 & 0.181 & 0.224 & 0.255 & 0.287 & 0.309 & 0.312 & 0.315 & 0.313\\
 & 1e+05 & 0.132 & 0.181 & 0.236 & 0.258 & 0.273 & 0.311 & 0.325 & 0.324 & 0.318\\
 & 3e+05 & 0.138 & 0.170 & 0.234 & 0.252 & 0.265 & 0.300 & 0.317 & 0.313 & 0.309\\
 & 1e+06 & 0.140 & 0.168 & 0.230 & 0.250 & 0.275 & 0.303 & 0.303 & 0.301 & 0.301\\
 & 3e+06 & 0.134 & 0.158 & 0.223 & 0.256 & 0.282 & 0.294 & 0.319 & 0.300 & 0.305\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.714 & 0.710 & 0.703 & 0.716 & 0.696 & 0.696 & 0.684 & 0.675 & 0.672\\
 & 3e+04 & 0.660 & 0.664 & 0.664 & 0.666 & 0.662 & 0.653 & 0.634 & 0.614 & 0.613\\
 & 1e+05 & 0.562 & 0.568 & 0.549 & 0.527 & 0.498 & 0.479 & 0.470 & 0.453 & 0.455\\
 & 3e+05 & 0.413 & 0.437 & 0.424 & 0.365 & 0.352 & 0.341 & 0.355 & 0.357 & 0.352\\
 & 1e+06 & 0.335 & 0.352 & 0.320 & 0.325 & 0.317 & 0.319 & 0.326 & 0.332 & 0.332\\
 & 3e+06 & 0.461 & 0.469 & 0.469 & 0.450 & 0.436 & 0.422 & 0.419 & 0.424 & 0.421\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 0.119 & 0.164 & 0.207 & 0.230 & 0.253 & 0.265 & 0.281 & 0.281 & 0.283\\
 & 3e+04 & 0.069 & 0.098 & 0.125 & 0.149 & 0.147 & 0.180 & 0.184 & 0.202 & 0.203\\
 & 1e+05 & 0.053 & 0.073 & 0.094 & 0.108 & 0.106 & 0.111 & 0.125 & 0.124 & 0.125\\
 & 3e+05 & 0.038 & 0.053 & 0.065 & 0.073 & 0.071 & 0.078 & 0.080 & 0.075 & 0.076\\
 & 1e+06 & \cellcolor{pastelyellow}0.002 & 0.011 & 0.011 & 0.011 & 0.010 & 0.009 & 0.009 & 0.008 & 0.009\\
 & 3e+06 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000\\
\midrule
\bottomrule
\end{tabular}}
\label{tab:2Dsierpinski}
\end{table*}

\begin{figure*}[t!]\centering
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat} & \scriptsize{BACON}&\scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_3e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}

     \\[-1mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_1e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_3e+05_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}
     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_1e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}

     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/FourFeat_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Siren_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Wire_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/GAPlane_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Instant_NGP_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Gaussian_Voxel_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/BACON_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/outputs/Grid_3e+06_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/StarTarget_0.1.png}
 %     \\
 % & \scriptsize{FFN} \tiny{($\sigma = 20$)} & \scriptsize{FFN Blend} & \scriptsize{FFN} \tiny{($\sigma = 5000$)} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{Grid} & 
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/FourFeat_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Siren_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Wire_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/GAPlane_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Instant_NGP_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Gaussian_Voxel_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/BACON_1e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Grid_1e+04_errormap.jpeg}
     &

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/FourFeat_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Siren_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Wire_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/GAPlane_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Instant_NGP_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Gaussian_Voxel_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/BACON_3e+04_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Grid_3e+04_errormap.jpeg}
     &
     \multirow{2}{*}{ \raisebox{-3.15cm}{\includegraphics[clip, height=0.12\textheight, keepaspectratio]{figures/2D_startarget/errormaps/error_colorbar.pdf}}} \hspace{1cm}
     % \multirow{2}{*}{\includegraphics[clip, height=0.07\textheight, keepaspectratio]{figures/2D_startarget/errormaps/error_colorbar.pdf}}
     % \includegraphics[clip, height=0.07\textheight, keepaspectratio]{figures/2D_startarget/errormaps/error_colorbar.pdf}

     \\[-1mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/FourFeat_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Siren_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Wire_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/GAPlane_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Instant_NGP_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Gaussian_Voxel_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/BACON_1e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Grid_1e+05_errormap.jpeg}
     &
     % \multirow{2}{*}{\includegraphics[clip, height=0.2\textheight, keepaspectratio]{figures/2D_startarget/errormaps/error_colorbar.pdf}}
     % \includegraphics[clip, height=0.07\textheight, keepaspectratio]{figures/2D_startarget/errormaps/error_colorbar.pdf}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/FourFeat_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Siren_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Wire_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/GAPlane_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Instant_NGP_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Gaussian_Voxel_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/BACON_3e+05_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Grid_3e+05_errormap.jpeg}
     &
     % \multirow{2}{*}{\includegraphics[clip, height=0.07\textheight, keepaspectratio]{figures/2D_startarget/errormaps/error_colorbar.pdf}}
     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/FourFeat_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Siren_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Wire_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/GAPlane_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Instant_NGP_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Gaussian_Voxel_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/BACON_1e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Grid_1e+06_errormap.jpeg}
     &

     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ \ \ \ \ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/FourFeat_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Siren_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Wire_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/GAPlane_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Instant_NGP_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Gaussian_Voxel_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/BACON_3e+06_errormap.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/2D_startarget/errormaps/Grid_3e+06_errormap.jpeg}
     &

\end{tabular}

==> (inline-8) <==
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 12.96 & 12.81 & 12.25 & 11.84 & 11.64 & 11.53 & 9.87 & 7.46 & 5.11\\
 & 3e+04 & 20.19 & 20.45 & 19.84 & 19.33 & 18.58 & 17.57 & 16.24 & \cellcolor{pastelyellow}14.06 & \cellcolor{pastelyellow}8.03\\
 & 1e+05 & 23.84 & 24.11 & 23.51 & 22.99 & 22.20 & 21.34 & 20.05 & 17.52 & 11.13\\
 & 3e+05 & 27.86 & 27.98 & 27.52 & 26.90 & 26.30 & 25.34 & 23.99 & 20.98 & 13.57\\
 & 1e+06 & 32.93 & 32.85 & 32.36 & 31.60 & 30.80 & 29.83 & 28.50 & 25.22 & 15.56\\
 & 3e+06 & 37.85 & 38.06 & 37.68 & 37.21 & 37.35 & 36.21 & 35.70 & 32.41 & 18.99\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 15.89 & 16.16 & 15.48 & 14.87 & 14.23 & 13.32 & \cellcolor{pastelyellow}12.19 & 7.52 & 5.95\\
 & 3e+04 & 18.46 & 18.74 & 18.12 & 17.30 & 16.44 & 15.37 & 14.31 & 11.87 & 6.21\\
 & 1e+05 & 19.66 & 19.21 & 19.25 & 18.15 & 17.13 & 16.03 & 14.83 & 13.44 & 8.46\\
 & 3e+05 & 15.55 & 15.78 & 15.61 & 15.69 & 14.80 & 14.73 & 13.65 & 12.37 & 8.47\\
 & 1e+06 & 14.51 & 14.71 & 14.59 & 14.40 & 13.66 & 13.81 & 12.65 & 11.60 & 8.47\\
 & 3e+06 & 12.94 & 12.69 & 12.69 & 12.43 & 12.15 & 11.70 & 11.03 & 9.11 & 5.14\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 15.69 & 15.74 & 15.33 & 14.74 & 14.02 & 13.11 & 11.58 & \cellcolor{pastelyellow}8.67 & 5.98\\
 & 3e+04 & 18.41 & 18.48 & 17.94 & 17.29 & 16.37 & 15.02 & 13.77 & 10.94 & 6.76\\
 & 1e+05 & 20.99 & 21.30 & 20.73 & 20.06 & 19.23 & 18.14 & 16.75 & 14.76 & 10.56\\
 & 3e+05 & 23.46 & 23.78 & 23.26 & 22.64 & 21.76 & 20.89 & 19.50 & 17.45 & 13.16\\
 & 1e+06 & 25.12 & 25.49 & 25.39 & 24.69 & 24.04 & 23.16 & 21.92 & 20.01 & 16.68\\
 & 3e+06 & 24.38 & 25.56 & 24.43 & 23.98 & 24.01 & 22.51 & 20.40 & 19.74 & 17.58\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}18.05 & \cellcolor{pastelyellow}25.54 & \cellcolor{pastelyellow}20.41 & \cellcolor{pastelyellow}18.71 & \cellcolor{pastelyellow}17.70 & \cellcolor{pastelyellow}15.51 & 9.16 & 6.41 & 5.99\\
 & 3e+04 & \cellcolor{pastelyellow}24.42 & \cellcolor{pastelyellow}38.68 & \cellcolor{pastelyellow}38.52 & \cellcolor{pastelyellow}37.25 & \cellcolor{pastelyellow}35.31 & \cellcolor{pastelyellow}32.86 & \cellcolor{pastelyellow}23.53 & 10.28 & 6.49\\
 & 1e+05 & \cellcolor{pastelyellow}34.28 & \cellcolor{pastelyellow}57.32 & \cellcolor{pastelyellow}56.08 & \cellcolor{pastelyellow}54.75 & \cellcolor{pastelyellow}53.86 & \cellcolor{pastelyellow}53.25 & \cellcolor{pastelyellow}50.75 & \cellcolor{pastelyellow}48.81 & \cellcolor{pastelyellow}23.11\\
 & 3e+05 & \cellcolor{pastelyellow}45.90 & \cellcolor{pastelyellow}52.41 & \cellcolor{pastelyellow}51.89 & \cellcolor{pastelyellow}49.02 & \cellcolor{pastelyellow}48.13 & \cellcolor{pastelyellow}50.44 & \cellcolor{pastelyellow}50.41 & \cellcolor{pastelyellow}48.92 & 28.88\\
 & 1e+06 & 52.08 & \cellcolor{pastelyellow}52.92 & 52.27 & \cellcolor{pastelyellow}51.68 & 51.14 & 50.45 & 49.72 & 48.36 & \cellcolor{pastelyellow}43.52\\
 & 3e+06 & 44.11 & 44.64 & 44.06 & 42.58 & 41.71 & 40.81 & 39.85 & 37.63 & 33.31\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 9.68 & 9.94 & 9.51 & 9.10 & 8.23 & 7.59 & 6.83 & 5.90 & 5.55\\
 & 3e+04 & 15.82 & 16.40 & 15.20 & 14.89 & 13.90 & 13.03 & 11.06 & 9.25 & 6.67\\
 & 1e+05 & 27.72 & 27.77 & 27.21 & 26.61 & 25.86 & 24.96 & 22.82 & 21.17 & 19.90\\
 & 3e+05 & 43.39 & 45.53 & 46.00 & 47.04 & 42.46 & 45.16 & 40.67 & 37.39 & \cellcolor{pastelyellow}39.51\\
 & 1e+06 & 48.85 & 51.20 & \cellcolor{pastelyellow}66.62 & 50.08 & \cellcolor{pastelyellow}66.46 & \cellcolor{pastelyellow}63.87 & \cellcolor{pastelyellow}64.31 & \cellcolor{pastelyellow}62.84 & 35.00\\
 & 3e+06 & \cellcolor{pastelyellow}70.03 & \cellcolor{pastelyellow}69.69 & \cellcolor{pastelyellow}69.75 & \cellcolor{pastelyellow}69.53 & \cellcolor{pastelyellow}69.44 & \cellcolor{pastelyellow}69.16 & \cellcolor{pastelyellow}68.01 & \cellcolor{pastelyellow}67.10 & \cellcolor{pastelyellow}63.72\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.69 & 5.69 & 5.68 & 5.62\\
 & 3e+04 & 5.71 & 5.71 & 5.71 & 5.70 & 5.70 & 5.70 & 5.70 & 5.68 & 5.63\\
 & 1e+05 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.69 & 5.68 & 5.62\\
 & 3e+05 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.69 & 5.68 & 5.62\\
 & 1e+06 & 5.71 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.69 & 5.68 & 5.62\\
 & 3e+06 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.70 & 5.69 & 5.68 & 5.62\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 8.28 & 8.42 & 8.26 & 8.00 & 7.67 & 7.60 & 7.17 & 6.69 & 5.73\\
 & 3e+04 & 11.06 & 11.26 & 11.04 & 10.77 & 10.45 & 10.24 & 9.85 & 8.69 & 6.90\\
 & 1e+05 & 18.01 & 18.17 & 18.03 & 17.64 & 17.23 & 16.69 & 15.64 & 14.05 & 9.83\\
 & 3e+05 & 23.11 & 23.26 & 22.74 & 22.12 & 21.40 & 20.43 & 19.07 & 16.99 & 12.35\\
 & 1e+06 & 29.26 & 29.34 & 28.81 & 28.09 & 27.31 & 26.34 & 24.92 & 22.71 & 18.22\\
 & 3e+06 & 28.92 & 29.06 & 28.56 & 28.11 & 27.45 & 26.63 & 25.47 & 23.65 & 20.20\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 15.47 & 15.86 & 14.84 & 13.99 & 13.67 & 13.43 & 10.82 & 6.22 & \cellcolor{pastelyellow}6.04\\
 & 3e+04 & 17.89 & 18.06 & 17.40 & 16.69 & 15.84 & 14.51 & 13.65 & 10.08 & 6.06\\
 & 1e+05 & 20.69 & 20.86 & 20.26 & 19.49 & 18.64 & 17.55 & 16.11 & 14.01 & 8.62\\
 & 3e+05 & 23.78 & 23.95 & 23.36 & 22.61 & 21.78 & 20.67 & 19.22 & 16.92 & 11.83\\
 & 1e+06 & \cellcolor{pastelyellow}52.22 & 51.70 & 51.02 & 50.35 & 49.48 & 48.34 & 46.89 & 43.81 & 36.46\\
 & 3e+06 & 34.69 & 34.70 & 34.57 & 34.66 & 34.82 & 34.60 & 34.74 & 34.99 & 34.52\\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.455 & 0.461 & 0.443 & 0.454 & 0.460 & 0.467 & 0.462 & 0.419 & \cellcolor{pastelyellow}0.132\\
 & 3e+04 & 0.621 & 0.612 & 0.610 & 0.629 & 0.637 & 0.650 & 0.688 & \cellcolor{pastelyellow}0.823 & \cellcolor{pastelyellow}0.428\\
 & 1e+05 & 0.715 & 0.705 & 0.709 & 0.719 & 0.733 & 0.757 & 0.800 & 0.915 & 0.744\\
 & 3e+05 & 0.771 & 0.762 & 0.777 & 0.781 & 0.803 & 0.818 & 0.865 & 0.957 & 0.862\\
 & 1e+06 & 0.859 & 0.862 & 0.868 & 0.870 & 0.879 & 0.895 & 0.924 & 0.981 & 0.918\\
 & 3e+06 & 0.973 & 0.972 & 0.972 & 0.972 & 0.976 & 0.978 & 0.985 & 0.997 & 0.964\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.412 & 0.431 & 0.411 & 0.412 & 0.424 & 0.400 & \cellcolor{pastelyellow}0.462 & 0.259 & 0.007\\
 & 3e+04 & 0.508 & 0.511 & 0.514 & 0.506 & 0.478 & 0.508 & 0.568 & 0.702 & 0.056\\
 & 1e+05 & 0.558 & 0.554 & 0.560 & 0.547 & 0.553 & 0.560 & 0.620 & 0.800 & 0.480\\
 & 3e+05 & 0.366 & 0.372 & 0.412 & 0.437 & 0.449 & 0.504 & 0.585 & 0.758 & 0.555\\
 & 1e+06 & 0.325 & 0.325 & 0.343 & 0.392 & 0.397 & 0.469 & 0.544 & 0.726 & 0.600\\
 & 3e+06 & 0.217 & 0.206 & 0.237 & 0.259 & 0.298 & 0.347 & 0.448 & 0.556 & 0.124\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.372 & 0.376 & 0.371 & 0.368 & 0.374 & 0.379 & 0.431 & \cellcolor{pastelyellow}0.433 & 0.051\\
 & 3e+04 & 0.432 & 0.420 & 0.428 & 0.438 & 0.447 & 0.463 & 0.536 & 0.639 & 0.192\\
 & 1e+05 & 0.566 & 0.569 & 0.568 & 0.580 & 0.581 & 0.604 & 0.673 & 0.843 & 0.708\\
 & 3e+05 & 0.673 & 0.683 & 0.687 & 0.687 & 0.705 & 0.714 & 0.768 & 0.911 & 0.861\\
 & 1e+06 & 0.682 & 0.685 & 0.700 & 0.696 & 0.725 & 0.762 & 0.813 & 0.948 & 0.947\\
 & 3e+06 & 0.714 & 0.713 & 0.700 & 0.714 & 0.724 & 0.765 & 0.808 & 0.943 & 0.959\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}0.703 & \cellcolor{pastelyellow}0.783 & \cellcolor{pastelyellow}0.740 & \cellcolor{pastelyellow}0.714 & \cellcolor{pastelyellow}0.755 & \cellcolor{pastelyellow}0.646 & 0.400 & 0.128 & 0.018\\
 & 3e+04 & \cellcolor{pastelyellow}0.908 & \cellcolor{pastelyellow}0.954 & \cellcolor{pastelyellow}0.954 & \cellcolor{pastelyellow}0.951 & \cellcolor{pastelyellow}0.935 & \cellcolor{pastelyellow}0.932 & \cellcolor{pastelyellow}0.890 & 0.665 & 0.173\\
 & 1e+05 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.998 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}0.989\\
 & 3e+05 & 0.990 & 0.991 & 0.990 & 0.988 & 0.987 & 0.992 & 0.995 & \cellcolor{pastelyellow}0.999 & 0.997\\
 & 1e+06 & 0.995 & 0.995 & 0.993 & 0.993 & 0.993 & 0.993 & 0.995 & 0.999 & \cellcolor{pastelyellow}1.000\\
 & 3e+06 & 0.951 & 0.958 & 0.956 & 0.943 & 0.947 & 0.941 & 0.960 & 0.997 & 0.999\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.143 & 0.149 & 0.144 & 0.155 & 0.140 & 0.144 & 0.150 & 0.104 & 0.036\\
 & 3e+04 & 0.460 & 0.454 & 0.409 & 0.409 & 0.395 & 0.401 & 0.421 & 0.520 & 0.276\\
 & 1e+05 & 0.769 & 0.781 & 0.797 & 0.808 & 0.816 & 0.843 & 0.857 & 0.956 & 0.977\\
 & 3e+05 & \cellcolor{pastelyellow}0.998 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}0.998 & \cellcolor{pastelyellow}0.998 & \cellcolor{pastelyellow}0.997 & \cellcolor{pastelyellow}0.999 & \cellcolor{pastelyellow}0.999 & 0.999 & \cellcolor{pastelyellow}1.000\\
 & 1e+06 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & 0.999\\
 & 3e+06 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000 & \cellcolor{pastelyellow}1.000\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 0.235 & 0.245 & 0.234 & 0.218 & 0.195 & 0.159 & 0.094 & 0.012 & 0.003\\
 & 3e+04 & 0.236 & 0.246 & 0.234 & 0.218 & 0.196 & 0.159 & 0.094 & 0.012 & 0.003\\
 & 1e+05 & 0.235 & 0.246 & 0.234 & 0.218 & 0.195 & 0.159 & 0.094 & 0.012 & 0.003\\
 & 3e+05 & 0.235 & 0.246 & 0.234 & 0.218 & 0.195 & 0.159 & 0.094 & 0.012 & 0.003\\
 & 1e+06 & 0.236 & 0.246 & 0.234 & 0.218 & 0.195 & 0.159 & 0.094 & 0.012 & 0.003\\
 & 3e+06 & 0.236 & 0.246 & 0.234 & 0.218 & 0.195 & 0.159 & 0.094 & 0.012 & 0.003\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.070 & 0.070 & 0.079 & 0.089 & 0.102 & 0.133 & 0.174 & 0.228 & 0.123\\
 & 3e+04 & 0.127 & 0.126 & 0.145 & 0.168 & 0.201 & 0.255 & 0.351 & 0.471 & 0.321\\
 & 1e+05 & 0.252 & 0.254 & 0.284 & 0.321 & 0.373 & 0.457 & 0.602 & 0.817 & 0.657\\
 & 3e+05 & 0.553 & 0.564 & 0.579 & 0.594 & 0.627 & 0.665 & 0.749 & 0.901 & 0.822\\
 & 1e+06 & 0.812 & 0.812 & 0.810 & 0.802 & 0.799 & 0.801 & 0.828 & 0.963 & 0.962\\
 & 3e+06 & 0.658 & 0.661 & 0.663 & 0.678 & 0.699 & 0.729 & 0.814 & 0.967 & 0.978\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 0.443 & 0.427 & 0.424 & 0.420 & 0.403 & 0.394 & 0.402 & 0.055 & 0.005\\
 & 3e+04 & 0.552 & 0.521 & 0.493 & 0.452 & 0.421 & 0.448 & 0.520 & 0.582 & 0.015\\
 & 1e+05 & 0.777 & 0.760 & 0.724 & 0.675 & 0.617 & 0.589 & 0.643 & 0.814 & 0.519\\
 & 3e+05 & 0.892 & 0.887 & 0.870 & 0.847 & 0.811 & 0.759 & 0.756 & 0.900 & 0.802\\
 & 1e+06 & 0.990 & 0.989 & 0.987 & 0.986 & 0.985 & 0.983 & 0.985 & 0.997 & 1.000\\
 & 3e+06 & 0.763 & 0.772 & 0.779 & 0.800 & 0.817 & 0.854 & 0.915 & 0.993 & 0.999\\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.507 & 0.531 & 0.527 & 0.473 & 0.432 & 0.470 & 0.566 & 0.685 & \cellcolor{pastelyellow}0.751\\
 & 3e+04 & 0.335 & 0.294 & 0.256 & 0.211 & 0.185 & 0.192 & 0.181 & \cellcolor{pastelyellow}0.239 & \cellcolor{pastelyellow}0.415\\
 & 1e+05 & 0.212 & 0.176 & 0.141 & 0.107 & 0.086 & 0.087 & 0.077 & 0.103 & 0.164\\
 & 3e+05 & 0.093 & 0.072 & 0.055 & 0.044 & 0.041 & 0.046 & 0.044 & 0.054 & 0.089\\
 & 1e+06 & 0.024 & 0.018 & 0.016 & 0.015 & 0.016 & 0.020 & 0.018 & 0.025 & 0.053\\
 & 3e+06 & 0.005 & 0.004 & 0.003 & 0.002 & 0.002 & 0.002 & 0.002 & 0.003 & 0.015\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.584 & 0.533 & 0.551 & 0.558 & 0.572 & 0.584 & 0.649 & 0.856 & 1.081\\
 & 3e+04 & 0.423 & 0.392 & 0.383 & 0.387 & 0.397 & 0.422 & 0.448 & 0.515 & 0.803\\
 & 1e+05 & 0.369 & 0.357 & 0.344 & 0.383 & 0.400 & 0.403 & 0.424 & 0.393 & 0.422\\
 & 3e+05 & 0.536 & 0.530 & 0.495 & 0.461 & 0.486 & 0.457 & 0.434 & 0.331 & 0.353\\
 & 1e+06 & 0.575 & 0.548 & 0.510 & 0.493 & 0.496 & 0.480 & 0.419 & 0.282 & 0.204\\
 & 3e+06 & 0.679 & 0.638 & 0.574 & 0.512 & 0.452 & 0.468 & 0.408 & 0.440 & 0.927\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.576 & 0.540 & 0.535 & 0.529 & 0.502 & 0.520 & 0.564 & \cellcolor{pastelyellow}0.679 & 0.785\\
 & 3e+04 & 0.429 & 0.398 & 0.369 & 0.357 & 0.350 & 0.371 & 0.429 & 0.478 & 0.622\\
 & 1e+05 & 0.294 & 0.265 & 0.248 & 0.217 & 0.202 & 0.214 & 0.197 & 0.242 & 0.213\\
 & 3e+05 & 0.170 & 0.145 & 0.132 & 0.122 & 0.123 & 0.142 & 0.128 & 0.149 & 0.117\\
 & 1e+06 & 0.111 & 0.085 & 0.072 & 0.068 & 0.071 & 0.079 & 0.072 & 0.088 & 0.060\\
 & 3e+06 & 0.108 & 0.078 & 0.068 & 0.062 & 0.064 & 0.073 & 0.064 & 0.059 & 0.038\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & \cellcolor{pastelyellow}0.138 & \cellcolor{pastelyellow}0.066 & \cellcolor{pastelyellow}0.111 & \cellcolor{pastelyellow}0.129 & \cellcolor{pastelyellow}0.118 & \cellcolor{pastelyellow}0.177 & \cellcolor{pastelyellow}0.499 & 0.833 & 0.982\\
 & 3e+04 & \cellcolor{pastelyellow}0.024 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.005 & \cellcolor{pastelyellow}0.033 & 0.381 & 0.733\\
 & 1e+05 & \cellcolor{pastelyellow}0.002 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.003\\
 & 3e+05 & 0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & 0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & 0.001\\
 & 1e+06 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor{pastelyellow}0.000\\
 & 3e+06 & 0.002 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.783 & 0.788 & 0.795 & 0.750 & 0.759 & 0.818 & 0.858 & 0.922 & 1.031\\
 & 3e+04 & 0.459 & 0.420 & 0.409 & 0.373 & 0.384 & 0.465 & 0.521 & 0.495 & 0.695\\
 & 1e+05 & 0.036 & 0.033 & 0.030 & 0.026 & 0.029 & 0.031 & 0.023 & 0.016 & 0.008\\
 & 3e+05 & \cellcolor{pastelyellow}0.000 & 0.000 & 0.000 & \cellcolor{pastelyellow}0.000 & 0.000 & 0.000 & 0.000 & 0.000 & \cellcolor{pastelyellow}0.000\\
 & 1e+06 & 0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & 0.000\\
 & 3e+06 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000 & \cellcolor{pastelyellow}0.000\\
\midrule
\multirow{6}{*}{GSplat} & 1e+04 & 1.120 & 1.130 & 1.144 & 1.156 & 1.151 & 1.147 & 1.123 & 1.142 & 1.199\\
 & 3e+04 & 1.119 & 1.130 & 1.144 & 1.156 & 1.151 & 1.147 & 1.123 & 1.142 & 1.199\\
 & 1e+05 & 1.119 & 1.130 & 1.144 & 1.156 & 1.151 & 1.147 & 1.123 & 1.142 & 1.199\\
 & 3e+05 & 1.120 & 1.130 & 1.144 & 1.156 & 1.151 & 1.147 & 1.123 & 1.142 & 1.199\\
 & 1e+06 & 1.120 & 1.130 & 1.144 & 1.156 & 1.151 & 1.147 & 1.123 & 1.142 & 1.199\\
 & 3e+06 & 1.120 & 1.130 & 1.144 & 1.156 & 1.151 & 1.147 & 1.123 & 1.142 & 1.199\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.856 & 0.848 & 0.860 & 0.857 & 0.804 & 0.773 & 0.759 & 0.774 & 0.939\\
 & 3e+04 & 0.708 & 0.627 & 0.602 & 0.566 & 0.553 & 0.570 & 0.538 & 0.473 & 0.642\\
 & 1e+05 & 0.455 & 0.401 & 0.352 & 0.295 & 0.241 & 0.227 & 0.196 & 0.191 & 0.220\\
 & 3e+05 & 0.214 & 0.169 & 0.127 & 0.100 & 0.094 & 0.098 & 0.086 & 0.113 & 0.109\\
 & 1e+06 & 0.020 & 0.016 & 0.013 & 0.012 & 0.014 & 0.017 & 0.014 & 0.010 & 0.006\\
 & 3e+06 & 0.054 & 0.037 & 0.022 & 0.015 & 0.012 & 0.012 & 0.009 & 0.005 & 0.003\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 0.612 & 0.576 & 0.620 & 0.652 & 0.631 & 0.585 & 0.743 & 1.119 & 1.322\\
 & 3e+04 & 0.477 & 0.450 & 0.452 & 0.442 & 0.449 & 0.492 & 0.516 & 0.617 & 0.995\\
 & 1e+05 & 0.284 & 0.265 & 0.264 & 0.247 & 0.233 & 0.239 & 0.231 & 0.312 & 0.443\\
 & 3e+05 & 0.099 & 0.092 & 0.081 & 0.078 & 0.084 & 0.089 & 0.076 & 0.105 & 0.121\\
 & 1e+06 & \cellcolor{pastelyellow}0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
 & 3e+06 & 0.053 & 0.032 & 0.016 & 0.008 & 0.004 & 0.002 & 0.001 & 0.000 & 0.000\\
\midrule
\bottomrule
\end{tabular}}
\label{tab:2Dstartarget}
\end{table*}

\begin{figure*}\centering
\resizebox{0.75\textwidth}{!}{\begin{tabular}
{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & FFN & {SIREN} & {WIRE} & \shortstack{GA\\Planes} & \shortstack{Instant\\NGP} & {BACON} & {Grid} & {GT}
     \\
     \rotatebox[origin=l]{90}{{\ \   $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}

    \\[-0.8mm]
      \rotatebox[origin=l]{90}{{\ \   $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \  $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Siren_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Wire_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/GAPlane_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Instant_NGP_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/Grid_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}
     \\
     \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{\small 0.1} &
    \multicolumn{1}{c}{\small 0.2} &
    \multicolumn{1}{c}{\small 0.3} &
    \multicolumn{1}{c}{\small 0.4} &
    \multicolumn{1}{c}{\small 0.5} &
    \multicolumn{1}{c}{\small 0.6} &
    \multicolumn{1}{c}{\small 0.7} &
    \multicolumn{1}{c}{\small 0.8} &
    \multicolumn{1}{c}{\small 0.9}
    
     \\
     \rotatebox[origin=l]{90}{\ \ \  {FFN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.2/FourFeat_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.3/FourFeat_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.4/FourFeat_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.6/FourFeat_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.7/FourFeat_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.8/FourFeat_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.9/FourFeat_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ SIREN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.2/Siren_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.3/Siren_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.4/Siren_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.6/Siren_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.7/Siren_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.8/Siren_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.9/Siren_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ \ WIRE}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.2/Wire_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.3/Wire_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.4/Wire_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.6/Wire_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.7/Wire_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.8/Wire_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.9/Wire_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\shortstack{GA\\Planes}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.2/GAPlane_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.3/GAPlane_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.4/GAPlane_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.6/GAPlane_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.7/GAPlane_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.8/GAPlane_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.9/GAPlane_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\raisebox{-0.0ex}{\shortstack{Instant\\NGP}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.2/Instant_NGP_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.3/Instant_NGP_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.4/Instant_NGP_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.6/Instant_NGP_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.7/Instant_NGP_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.8/Instant_NGP_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.9/Instant_NGP_1e+04_0.9_1234.jpeg}
     
     \\[-0.8mm]

     \rotatebox[origin=l]{90}{BACON}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.2/BACON_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.3/BACON_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.4/BACON_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.6/BACON_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.7/BACON_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.8/BACON_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.9/BACON_1e+04_0.9_1234.jpeg}
     
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ Grid}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/outputs/0.1/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.2/Grid_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.3/Grid_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.4/Grid_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.6/Grid_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.7/Grid_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.8/Grid_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/outputs/0.9/Grid_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{ \ \ \ GT}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_sparsesphere/3d_SparseSphereSignal_0.1.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.2.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.3.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.4.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.5.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.6.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.7.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.8.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]
     {figures/3D_sparsesphere/3d_SparseSphereSignal_0.9.png}
     
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 11.28$\pm$0.16 & 10.96$\pm$0.09 & 10.87$\pm$0.04 & 10.84$\pm$0.04 & 10.81$\pm$0.04 & 10.81$\pm$0.04 & 10.80$\pm$0.04 & 10.79$\pm$0.03 & 10.78$\pm$0.04\\
 & 3e+04 & 12.04$\pm$0.41 & 11.49$\pm$0.13 & 11.36$\pm$0.15 & 11.33$\pm$0.17 & 11.28$\pm$0.17 & 11.28$\pm$0.16 & 11.26$\pm$0.17 & 11.28$\pm$0.18 & 11.28$\pm$0.15\\
 & 1e+05 & 15.31$\pm$0.56 & 14.06$\pm$0.21 & 13.84$\pm$0.21 & 13.77$\pm$0.21 & 13.77$\pm$0.17 & 13.72$\pm$0.16 & 13.69$\pm$0.16 & 13.67$\pm$0.17 & 13.67$\pm$0.17\\
 & 3e+05 & 27.95$\pm$1.37 & 24.35$\pm$1.39 & 23.86$\pm$1.54 & 23.79$\pm$1.21 & 23.59$\pm$1.29 & 23.51$\pm$1.29 & 23.57$\pm$1.29 & 23.45$\pm$1.40 & 23.21$\pm$1.34\\
 & 1e+06 & 56.65$\pm$7.55 & 51.80$\pm$3.51 & 51.58$\pm$4.73 & 51.17$\pm$6.68 & \cellcolor{pastelyellow}51.88$\pm$4.47 & \cellcolor{pastelyellow}54.78$\pm$5.87 & \cellcolor{pastelyellow}52.55$\pm$5.13 & \cellcolor{pastelyellow}52.25$\pm$4.95 & \cellcolor{pastelyellow}53.11$\pm$4.82\\
 & 3e+06 & 48.55$\pm$1.76 & 45.95$\pm$2.24 & 45.46$\pm$2.92 & 45.07$\pm$2.77 & 46.12$\pm$3.61 & 47.10$\pm$2.37 & 44.93$\pm$2.74 & 46.46$\pm$1.93 & 46.39$\pm$1.26\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 18.52$\pm$1.36 & 14.53$\pm$0.29 & 13.29$\pm$0.14 & 12.35$\pm$0.08 & 11.78$\pm$0.05 & 11.41$\pm$0.03 & 11.19$\pm$0.02 & 11.04$\pm$0.02 & 10.94$\pm$0.01\\
 & 3e+04 & 24.47$\pm$1.16 & 19.23$\pm$0.95 & 16.40$\pm$0.67 & 14.44$\pm$0.24 & 13.35$\pm$0.14 & 12.68$\pm$0.14 & 12.06$\pm$0.17 & 11.69$\pm$0.10 & 11.48$\pm$0.07\\
 & 1e+05 & 23.63$\pm$1.45 & 20.64$\pm$4.96 & 17.99$\pm$1.48 & 17.03$\pm$2.49 & 15.29$\pm$1.00 & 13.37$\pm$1.26 & 13.64$\pm$0.56 & 13.34$\pm$0.23 & 12.70$\pm$0.30\\
 & 3e+05 & 28.16$\pm$6.20 & 24.56$\pm$6.61 & 19.63$\pm$7.44 & 18.37$\pm$7.32 & 15.25$\pm$3.04 & 17.66$\pm$4.96 & 13.91$\pm$2.37 & 12.58$\pm$2.67 & 13.17$\pm$0.91\\
 & 1e+06 & 18.62$\pm$9.74 & 17.92$\pm$6.43 & 17.02$\pm$8.05 & 15.98$\pm$8.76 & 17.21$\pm$5.82 & 11.66$\pm$5.05 & 13.99$\pm$6.15 & 13.76$\pm$5.31 & 15.43$\pm$6.33\\
 & 3e+06 & 24.20$\pm$15.49 & 23.59$\pm$16.42 & 19.62$\pm$17.23 & 30.14$\pm$20.37 & 24.75$\pm$15.26 & 23.99$\pm$15.32 & 18.45$\pm$15.82 & 16.10$\pm$15.27 & 8.00$\pm$2.55\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 29.30$\pm$1.73 & 21.42$\pm$0.95 & 14.36$\pm$0.55 & 12.36$\pm$0.11 & 11.56$\pm$0.10 & 11.21$\pm$0.06 & 11.07$\pm$0.03 & 10.99$\pm$0.02 & 10.94$\pm$0.01\\
 & 3e+04 & 34.12$\pm$1.42 & 27.27$\pm$1.57 & 18.04$\pm$0.85 & 14.43$\pm$0.34 & 12.66$\pm$0.09 & 12.03$\pm$0.04 & 11.77$\pm$0.03 & 11.65$\pm$0.03 & 11.56$\pm$0.03\\
 & 1e+05 & 37.94$\pm$2.67 & 24.59$\pm$1.11 & 18.21$\pm$0.23 & 16.06$\pm$0.18 & 14.97$\pm$0.12 & 14.41$\pm$0.07 & 14.08$\pm$0.06 & 13.89$\pm$0.07 & 13.74$\pm$0.06\\
 & 3e+05 & 28.14$\pm$0.82 & 24.37$\pm$0.16 & 22.40$\pm$0.08 & 21.22$\pm$0.08 & 20.38$\pm$0.04 & 19.85$\pm$0.05 & 19.44$\pm$0.04 & 19.16$\pm$0.03 & 18.93$\pm$0.05\\
 & 1e+06 & 36.82$\pm$0.44 & 34.15$\pm$0.06 & 32.60$\pm$0.10 & 31.48$\pm$0.06 & 30.66$\pm$0.06 & 30.07$\pm$0.07 & 29.64$\pm$0.09 & 29.21$\pm$0.06 & 28.84$\pm$0.06\\
 & 3e+06 & 54.01$\pm$1.78 & 40.08$\pm$0.60 & 37.61$\pm$0.24 & 36.05$\pm$0.11 & 34.80$\pm$0.40 & 33.89$\pm$0.21 & 33.36$\pm$0.38 & 32.33$\pm$0.17 & 31.96$\pm$0.30\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 29.73$\pm$4.47 & \cellcolor{pastelyellow}25.61$\pm$2.63 & \cellcolor{pastelyellow}18.84$\pm$0.92 & \cellcolor{pastelyellow}14.68$\pm$0.14 & \cellcolor{pastelyellow}12.89$\pm$0.07 & \cellcolor{pastelyellow}12.05$\pm$0.08 & \cellcolor{pastelyellow}11.49$\pm$0.20 & \cellcolor{pastelyellow}11.34$\pm$0.14 & \cellcolor{pastelyellow}11.17$\pm$0.12\\
 & 3e+04 & \cellcolor{pastelyellow}50.54$\pm$3.32 & \cellcolor{pastelyellow}39.19$\pm$0.91 & \cellcolor{pastelyellow}32.39$\pm$0.43 & \cellcolor{pastelyellow}23.80$\pm$0.74 & \cellcolor{pastelyellow}18.01$\pm$0.75 & \cellcolor{pastelyellow}15.14$\pm$0.20 & \cellcolor{pastelyellow}13.61$\pm$0.17 & \cellcolor{pastelyellow}12.92$\pm$0.16 & \cellcolor{pastelyellow}12.30$\pm$0.18\\
 & 1e+05 & \cellcolor{pastelyellow}55.76$\pm$3.68 & \cellcolor{pastelyellow}45.43$\pm$1.21 & \cellcolor{pastelyellow}39.55$\pm$1.23 & \cellcolor{pastelyellow}34.04$\pm$2.19 & \cellcolor{pastelyellow}28.88$\pm$0.60 & \cellcolor{pastelyellow}24.58$\pm$0.38 & \cellcolor{pastelyellow}21.18$\pm$0.30 & \cellcolor{pastelyellow}18.68$\pm$0.26 & \cellcolor{pastelyellow}16.64$\pm$0.22\\
 & 3e+05 & \cellcolor{pastelyellow}61.34$\pm$6.58 & \cellcolor{pastelyellow}50.62$\pm$1.60 & \cellcolor{pastelyellow}46.14$\pm$2.05 & \cellcolor{pastelyellow}40.44$\pm$1.96 & \cellcolor{pastelyellow}36.73$\pm$1.60 & \cellcolor{pastelyellow}31.88$\pm$1.68 & \cellcolor{pastelyellow}28.82$\pm$0.75 & \cellcolor{pastelyellow}27.08$\pm$1.28 & \cellcolor{pastelyellow}23.95$\pm$1.06\\
 & 1e+06 & 58.66$\pm$4.04 & 50.89$\pm$3.37 & 47.70$\pm$2.11 & 42.94$\pm$1.25 & 39.24$\pm$1.68 & 39.17$\pm$4.14 & 36.72$\pm$7.91 & 34.39$\pm$5.63 & 30.10$\pm$1.58\\
 & 3e+06 & 63.69$\pm$5.67 & 50.67$\pm$3.92 & 45.88$\pm$3.08 & 42.06$\pm$3.35 & 39.83$\pm$3.88 & 36.16$\pm$4.00 & 38.94$\pm$3.64 & 38.86$\pm$4.07 & 37.49$\pm$1.92\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 11.53$\pm$0.17 & 11.16$\pm$0.05 & 11.02$\pm$0.02 & 10.93$\pm$0.01 & 10.89$\pm$0.02 & 10.85$\pm$0.01 & 10.83$\pm$0.01 & 10.84$\pm$0.01 & 10.80$\pm$0.01\\
 & 3e+04 & 12.40$\pm$0.22 & 11.87$\pm$0.08 & 11.66$\pm$0.04 & 11.52$\pm$0.04 & 11.41$\pm$0.02 & 11.34$\pm$0.07 & 11.26$\pm$0.03 & 11.28$\pm$0.04 & 11.26$\pm$0.04\\
 & 1e+05 & 17.11$\pm$0.46 & 15.70$\pm$0.18 & 14.60$\pm$0.22 & 14.21$\pm$0.13 & 13.70$\pm$0.11 & 13.42$\pm$0.18 & 13.27$\pm$0.18 & 13.15$\pm$0.13 & 13.04$\pm$0.20\\
 & 3e+05 & 42.01$\pm$4.30 & 36.21$\pm$3.20 & 31.58$\pm$1.17 & 28.21$\pm$2.30 & 27.88$\pm$2.21 & 26.02$\pm$1.90 & 22.67$\pm$0.77 & 22.15$\pm$1.06 & 21.75$\pm$0.88\\
 & 1e+06 & \cellcolor{pastelyellow}67.78$\pm$2.60 & \cellcolor{pastelyellow}62.04$\pm$6.10 & \cellcolor{pastelyellow}54.50$\pm$4.88 & \cellcolor{pastelyellow}51.39$\pm$9.90 & 48.47$\pm$4.51 & 51.89$\pm$9.87 & 45.62$\pm$2.42 & 45.53$\pm$4.02 & 45.47$\pm$6.80\\
 & 3e+06 & 77.61$\pm$6.19 & 78.78$\pm$2.45 & 75.74$\pm$2.83 & 79.04$\pm$3.45 & 78.57$\pm$3.13 & 77.86$\pm$3.53 & 78.67$\pm$2.85 & 80.42$\pm$3.97 & 79.98$\pm$6.18\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 21.45$\pm$0.28 & 17.48$\pm$0.08 & 15.18$\pm$0.05 & 13.42$\pm$0.05 & 12.40$\pm$0.04 & 11.80$\pm$0.02 & 11.44$\pm$0.02 & 11.21$\pm$0.01 & 11.07$\pm$0.01\\
 & 3e+04 & 23.59$\pm$0.27 & 19.58$\pm$0.12 & 17.28$\pm$0.03 & 15.72$\pm$0.02 & 14.35$\pm$0.04 & 13.30$\pm$0.02 & 12.53$\pm$0.02 & 12.03$\pm$0.01 & 11.71$\pm$0.01\\
 & 1e+05 & 25.60$\pm$0.30 & 21.60$\pm$0.16 & 19.30$\pm$0.05 & 17.67$\pm$0.06 & 16.60$\pm$0.02 & 15.53$\pm$0.05 & 14.55$\pm$0.04 & 13.81$\pm$0.03 & 13.23$\pm$0.02\\
 & 3e+05 & 17.25$\pm$8.15 & 10.34$\pm$0.04 & 10.25$\pm$0.06 & 10.22$\pm$0.06 & 10.18$\pm$0.07 & 10.17$\pm$0.06 & 10.15$\pm$0.07 & 10.14$\pm$0.07 & 10.13$\pm$0.06\\
 & 1e+06 & 6.76$\pm$0.10 & 6.72$\pm$0.14 & 6.75$\pm$0.14 & 6.77$\pm$0.13 & 6.78$\pm$0.12 & 6.81$\pm$0.15 & 6.82$\pm$0.13 & 6.82$\pm$0.14 & 6.84$\pm$0.14\\
 & 3e+06 & 3.23$\pm$0.03 & 3.23$\pm$0.02 & 3.22$\pm$0.03 & 3.22$\pm$0.02 & 3.24$\pm$0.02 & 3.23$\pm$0.03 & 3.24$\pm$0.03 & 3.24$\pm$0.02 & 3.23$\pm$0.06\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 20.10$\pm$0.27 & 16.61$\pm$0.08 & 13.95$\pm$0.10 & 12.48$\pm$0.03 & 11.74$\pm$0.03 & 11.35$\pm$0.01 & 11.13$\pm$0.01 & 11.00$\pm$0.00 & 10.91$\pm$0.01\\
 & 3e+04 & 21.96$\pm$0.26 & 18.51$\pm$0.06 & 16.55$\pm$0.03 & 14.72$\pm$0.01 & 13.32$\pm$0.02 & 12.45$\pm$0.01 & 11.90$\pm$0.01 & 11.56$\pm$0.00 & 11.34$\pm$0.01\\
 & 1e+05 & 23.89$\pm$0.26 & 20.49$\pm$0.05 & 18.52$\pm$0.02 & 17.27$\pm$0.02 & 16.02$\pm$0.02 & 14.80$\pm$0.02 & 13.79$\pm$0.02 & 13.07$\pm$0.01 & 12.54$\pm$0.01\\
 & 3e+05 & 26.29$\pm$0.26 & 22.87$\pm$0.02 & 20.98$\pm$0.02 & 19.63$\pm$0.01 & 18.65$\pm$0.02 & 17.82$\pm$0.01 & 16.92$\pm$0.02 & 16.04$\pm$0.02 & 15.15$\pm$0.01\\
 & 1e+06 & 38.68$\pm$0.70 & 35.51$\pm$0.33 & 33.64$\pm$0.24 & 32.30$\pm$0.24 & 31.27$\pm$0.15 & 30.15$\pm$0.06 & 30.16$\pm$0.03 & 29.94$\pm$0.08 & 29.27$\pm$0.05\\
 & 3e+06 & \cellcolor{pastelyellow}147.03$\pm$0.18 & \cellcolor{pastelyellow}146.03$\pm$0.06 & \cellcolor{pastelyellow}145.34$\pm$0.02 & \cellcolor{pastelyellow}144.79$\pm$0.02 & \cellcolor{pastelyellow}144.29$\pm$0.01 & \cellcolor{pastelyellow}143.84$\pm$0.03 & \cellcolor{pastelyellow}143.43$\pm$0.02 & \cellcolor{pastelyellow}143.05$\pm$0.02 & \cellcolor{pastelyellow}142.68$\pm$0.02\\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 0.04$\pm$0.05 & 0.03$\pm$0.03 & 0.03$\pm$0.03 & 0.03$\pm$0.03 & 0.03$\pm$0.03 & 0.03$\pm$0.03 & 0.03$\pm$0.03 & 0.03$\pm$0.03 & 0.03$\pm$0.03\\
 & 3e+04 & 0.24$\pm$0.06 & 0.18$\pm$0.03 & 0.18$\pm$0.03 & 0.18$\pm$0.03 & 0.18$\pm$0.03 & 0.18$\pm$0.03 & 0.18$\pm$0.03 & 0.18$\pm$0.04 & 0.18$\pm$0.04\\
 & 1e+05 & 0.61$\pm$0.04 & 0.52$\pm$0.02 & 0.51$\pm$0.03 & 0.51$\pm$0.03 & 0.51$\pm$0.02 & 0.51$\pm$0.02 & 0.50$\pm$0.02 & 0.49$\pm$0.02 & 0.50$\pm$0.02\\
 & 3e+05 & 0.98$\pm$0.01 & 0.96$\pm$0.01 & 0.95$\pm$0.02 & 0.95$\pm$0.01 & 0.95$\pm$0.01 & 0.95$\pm$0.02 & 0.95$\pm$0.02 & 0.95$\pm$0.02 & 0.94$\pm$0.02\\
 & 1e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 0.69$\pm$0.07 & 0.49$\pm$0.03 & 0.40$\pm$0.01 & 0.34$\pm$0.01 & 0.30$\pm$0.01 & 0.25$\pm$0.00 & 0.21$\pm$0.01 & 0.17$\pm$0.01 & 0.13$\pm$0.01\\
 & 3e+04 & 0.89$\pm$0.02 & 0.75$\pm$0.03 & 0.61$\pm$0.06 & 0.49$\pm$0.04 & 0.42$\pm$0.02 & 0.38$\pm$0.01 & 0.34$\pm$0.02 & 0.29$\pm$0.01 & 0.27$\pm$0.01\\
 & 1e+05 & 0.87$\pm$0.02 & 0.74$\pm$0.21 & 0.69$\pm$0.08 & 0.61$\pm$0.12 & 0.52$\pm$0.07 & 0.40$\pm$0.08 & 0.44$\pm$0.04 & 0.42$\pm$0.02 & 0.38$\pm$0.02\\
 & 3e+05 & 0.87$\pm$0.20 & 0.85$\pm$0.11 & 0.65$\pm$0.28 & 0.59$\pm$0.29 & 0.51$\pm$0.19 & 0.60$\pm$0.31 & 0.43$\pm$0.13 & 0.36$\pm$0.16 & 0.39$\pm$0.06\\
 & 1e+06 & 0.55$\pm$0.40 & 0.61$\pm$0.37 & 0.53$\pm$0.38 & 0.43$\pm$0.43 & 0.55$\pm$0.37 & 0.25$\pm$0.29 & 0.37$\pm$0.38 & 0.41$\pm$0.34 & 0.54$\pm$0.37\\
 & 3e+06 & 0.63$\pm$0.45 & 0.55$\pm$0.41 & 0.45$\pm$0.45 & 0.63$\pm$0.45 & 0.60$\pm$0.44 & 0.63$\pm$0.45 & 0.38$\pm$0.39 & 0.36$\pm$0.37 & 0.13$\pm$0.09\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 0.96$\pm$0.01 & 0.83$\pm$0.04 & 0.47$\pm$0.05 & 0.34$\pm$0.01 & 0.27$\pm$0.01 & 0.21$\pm$0.02 & 0.18$\pm$0.01 & 0.15$\pm$0.01 & 0.14$\pm$0.01\\
 & 3e+04 & 0.99$\pm$0.00 & 0.94$\pm$0.02 & 0.67$\pm$0.05 & 0.44$\pm$0.02 & 0.35$\pm$0.01 & 0.31$\pm$0.00 & 0.29$\pm$0.00 & 0.27$\pm$0.00 & 0.27$\pm$0.00\\
 & 1e+05 & \cellcolor{pastelyellow}1.00$\pm$0.00 & 0.90$\pm$0.02 & 0.62$\pm$0.01 & 0.50$\pm$0.01 & 0.45$\pm$0.00 & 0.43$\pm$0.00 & 0.41$\pm$0.00 & 0.41$\pm$0.00 & 0.40$\pm$0.00\\
 & 3e+05 & 0.99$\pm$0.00 & 0.96$\pm$0.00 & 0.88$\pm$0.00 & 0.80$\pm$0.01 & 0.74$\pm$0.00 & 0.70$\pm$0.00 & 0.67$\pm$0.00 & 0.65$\pm$0.00 & 0.64$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 0.95$\pm$0.03 & \cellcolor{pastelyellow}0.93$\pm$0.06 & \cellcolor{pastelyellow}0.76$\pm$0.07 & \cellcolor{pastelyellow}0.56$\pm$0.01 & \cellcolor{pastelyellow}0.42$\pm$0.01 & \cellcolor{pastelyellow}0.33$\pm$0.01 & 0.24$\pm$0.04 & \cellcolor{pastelyellow}0.22$\pm$0.03 & \cellcolor{pastelyellow}0.18$\pm$0.03\\
 & 3e+04 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}0.99$\pm$0.00 & \cellcolor{pastelyellow}0.93$\pm$0.02 & \cellcolor{pastelyellow}0.78$\pm$0.07 & \cellcolor{pastelyellow}0.63$\pm$0.03 & \cellcolor{pastelyellow}0.51$\pm$0.02 & \cellcolor{pastelyellow}0.45$\pm$0.03 & \cellcolor{pastelyellow}0.35$\pm$0.03\\
 & 1e+05 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}0.99$\pm$0.00 & \cellcolor{pastelyellow}0.96$\pm$0.00 & \cellcolor{pastelyellow}0.92$\pm$0.00 & \cellcolor{pastelyellow}0.85$\pm$0.01 & \cellcolor{pastelyellow}0.75$\pm$0.02\\
 & 3e+05 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}0.99$\pm$0.00 & \cellcolor{pastelyellow}0.98$\pm$0.00 & \cellcolor{pastelyellow}0.98$\pm$0.01 & \cellcolor{pastelyellow}0.95$\pm$0.01\\
 & 1e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.01 & 0.99$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.01 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 0.14$\pm$0.01 & 0.13$\pm$0.01 & 0.11$\pm$0.01 & 0.09$\pm$0.01 & 0.07$\pm$0.01 & 0.05$\pm$0.01 & 0.05$\pm$0.01 & 0.06$\pm$0.01 & 0.04$\pm$0.02\\
 & 3e+04 & 0.29$\pm$0.01 & 0.26$\pm$0.00 & 0.24$\pm$0.01 & 0.23$\pm$0.01 & 0.20$\pm$0.02 & 0.20$\pm$0.02 & 0.18$\pm$0.01 & 0.18$\pm$0.01 & 0.20$\pm$0.01\\
 & 1e+05 & 0.67$\pm$0.02 & 0.63$\pm$0.02 & 0.55$\pm$0.03 & 0.53$\pm$0.02 & 0.48$\pm$0.01 & 0.45$\pm$0.03 & 0.44$\pm$0.03 & 0.43$\pm$0.02 & 0.41$\pm$0.02\\
 & 3e+05 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.01 & 0.98$\pm$0.01 & 0.97$\pm$0.01 & 0.94$\pm$0.01 & 0.92$\pm$0.01 & 0.92$\pm$0.02\\
 & 1e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 0.77$\pm$0.01 & 0.62$\pm$0.02 & 0.52$\pm$0.01 & 0.42$\pm$0.00 & 0.36$\pm$0.01 & 0.30$\pm$0.01 & \cellcolor{pastelyellow}0.25$\pm$0.00 & 0.21$\pm$0.00 & 0.17$\pm$0.00\\
 & 3e+04 & 0.82$\pm$0.01 & 0.69$\pm$0.02 & 0.60$\pm$0.01 & 0.52$\pm$0.01 & 0.46$\pm$0.01 & 0.41$\pm$0.01 & 0.37$\pm$0.00 & 0.33$\pm$0.01 & 0.30$\pm$0.00\\
 & 1e+05 & 0.88$\pm$0.01 & 0.76$\pm$0.01 & 0.66$\pm$0.01 & 0.59$\pm$0.01 & 0.55$\pm$0.02 & 0.49$\pm$0.01 & 0.46$\pm$0.02 & 0.43$\pm$0.02 & 0.40$\pm$0.00\\
 & 3e+05 & 0.42$\pm$0.41 & 0.08$\pm$0.00 & 0.07$\pm$0.01 & 0.07$\pm$0.01 & 0.07$\pm$0.00 & 0.07$\pm$0.00 & 0.07$\pm$0.00 & 0.06$\pm$0.00 & 0.06$\pm$0.00\\
 & 1e+06 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00\\
 & 3e+06 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.08$\pm$0.00 & 0.09$\pm$0.00 & 0.09$\pm$0.00 & 0.09$\pm$0.00\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & 0.72$\pm$0.01 & 0.56$\pm$0.00 & 0.44$\pm$0.00 & 0.36$\pm$0.00 & 0.29$\pm$0.00 & 0.23$\pm$0.00 & 0.17$\pm$0.00 & 0.13$\pm$0.00 & 0.10$\pm$0.00\\
 & 3e+04 & 0.79$\pm$0.00 & 0.66$\pm$0.00 & 0.57$\pm$0.00 & 0.48$\pm$0.00 & 0.41$\pm$0.00 & 0.36$\pm$0.00 & 0.31$\pm$0.00 & 0.27$\pm$0.00 & 0.23$\pm$0.00\\
 & 1e+05 & 0.85$\pm$0.00 & 0.74$\pm$0.00 & 0.66$\pm$0.00 & 0.60$\pm$0.00 & 0.54$\pm$0.00 & 0.48$\pm$0.00 & 0.43$\pm$0.00 & 0.40$\pm$0.00 & 0.36$\pm$0.00\\
 & 3e+05 & 0.90$\pm$0.00 & 0.81$\pm$0.00 & 0.75$\pm$0.00 & 0.69$\pm$0.00 & 0.65$\pm$0.00 & 0.61$\pm$0.00 & 0.57$\pm$0.00 & 0.53$\pm$0.00 & 0.49$\pm$0.00\\
 & 1e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.99$\pm$0.00 & 0.98$\pm$0.00 & 0.98$\pm$0.00\\
 & 3e+06 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00 & \cellcolor{pastelyellow}1.00$\pm$0.00\\
\midrule
\bottomrule
\label{tab:3Dsphere}
\end{tabular}}
\end{table*}

\begin{figure*}\centering
\resizebox{0.75\textwidth}{!}{\begin{tabular}
{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}

     & FFN & {SIREN} & {WIRE} & \shortstack{GA\\Planes} & \shortstack{Instant\\NGP} & {BACON}& {Grid} & {GT}
     \\
     \rotatebox[origin=l]{90}{{\ \   $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}

    \\[-0.8mm]
      \rotatebox[origin=l]{90}{{\ \   $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_3e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_1e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \  $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_3e+05_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_1e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{{\ \   $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_3e+06_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     \\
     \multicolumn{1}{c}{} &
    \multicolumn{1}{c}{\small 0.1} &
    \multicolumn{1}{c}{\small 0.2} &
    \multicolumn{1}{c}{\small 0.3} &
    \multicolumn{1}{c}{\small 0.4} &
    \multicolumn{1}{c}{\small 0.5} &
    \multicolumn{1}{c}{\small 0.6} &
    \multicolumn{1}{c}{\small 0.7} &
    \multicolumn{1}{c}{\small 0.8} &
    \multicolumn{1}{c}{\small 0.9}
    
     \\
     \rotatebox[origin=l]{90}{\ \ \  {FFN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/FourFeat_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/FourFeat_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/FourFeat_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/FourFeat_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/FourFeat_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/FourFeat_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/FourFeat_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/FourFeat_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ SIREN}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/Siren_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/Siren_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/Siren_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Siren_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/Siren_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/Siren_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/Siren_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/Siren_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ \ WIRE}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/Wire_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/Wire_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/Wire_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Wire_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/Wire_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/Wire_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/Wire_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/Wire_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\shortstack{GA\\Planes}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/GAPlane_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/GAPlane_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/GAPlane_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/GAPlane_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/GAPlane_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/GAPlane_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/GAPlane_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/GAPlane_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{\raisebox{-0.0ex}{\shortstack{Instant\\NGP}}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/Instant_NGP_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/Instant_NGP_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/Instant_NGP_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Instant_NGP_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/Instant_NGP_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/Instant_NGP_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/Instant_NGP_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/Instant_NGP_1e+04_0.9_1234.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{{BACON}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/BACON_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/BACON_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/BACON_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/BACON_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/BACON_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/BACON_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/BACON_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/BACON_1e+04_0.9_1234.jpeg}

\\[-0.8mm]
     \rotatebox[origin=l]{90}{{\ \ \ Grid}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.1/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.2/Grid_1e+04_0.2_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.3/Grid_1e+04_0.3_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.4/Grid_1e+04_0.4_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.5/Grid_1e+04_0.5_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.6/Grid_1e+04_0.6_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.7/Grid_1e+04_0.7_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.8/Grid_1e+04_0.8_1234.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/outputs/0.9/Grid_1e+04_0.9_1234.jpeg}
\\[-0.8mm]
     \rotatebox[origin=l]{90}{{ \ \ \ GT}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.1_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.2_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.3_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.4_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.5_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.6_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.7_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.8_1234.png}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/3D_bandlimited/3d_BandlimitedSignal_0.9_1234.png}
     
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
\textbf{Model} & \textbf{Size} & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 0.7 & 0.8 & 0.9 \\
\midrule
\multirow{6}{*}{FFN} & 1e+04 & 14.43$\pm$0.36 & 17.17$\pm$0.54 & 18.25$\pm$0.31 & 18.86$\pm$0.18 & 19.35$\pm$0.30 & 19.48$\pm$0.26 & 19.24$\pm$0.36 & 17.87$\pm$0.25 & 13.71$\pm$0.06\\
 & 3e+04 & 18.17$\pm$2.05 & 17.52$\pm$0.69 & 18.38$\pm$0.32 & 18.99$\pm$0.20 & 19.48$\pm$0.30 & 19.60$\pm$0.26 & 19.36$\pm$0.36 & 18.00$\pm$0.26 & 13.86$\pm$0.05\\
 & 1e+05 & 23.48$\pm$1.73 & 19.27$\pm$0.60 & 19.10$\pm$0.30 & 19.61$\pm$0.17 & 20.07$\pm$0.27 & 20.19$\pm$0.25 & 19.95$\pm$0.38 & 18.60$\pm$0.24 & 14.51$\pm$0.06\\
 & 3e+05 & 27.29$\pm$1.56 & 21.74$\pm$0.54 & 21.11$\pm$0.28 & 21.56$\pm$0.16 & 21.97$\pm$0.28 & 22.08$\pm$0.24 & 21.87$\pm$0.39 & 20.59$\pm$0.23 & 16.70$\pm$0.05\\
 & 1e+06 & 31.04$\pm$2.59 & 27.77$\pm$0.47 & 27.44$\pm$0.43 & 27.74$\pm$0.27 & 27.90$\pm$0.35 & 27.92$\pm$0.34 & 27.94$\pm$0.53 & 26.81$\pm$0.31 & 23.25$\pm$0.17\\
 & 3e+06 & 45.64$\pm$1.64 & 42.28$\pm$1.80 & 42.37$\pm$2.21 & 42.76$\pm$2.34 & 43.04$\pm$1.35 & 44.14$\pm$1.90 & 44.24$\pm$1.38 & 41.69$\pm$1.67 & 38.87$\pm$1.70\\
\midrule
\multirow{6}{*}{SIREN} & 1e+04 & 29.07$\pm$3.49 & 20.64$\pm$1.51 & 20.76$\pm$0.35 & 20.50$\pm$0.37 & 20.16$\pm$0.31 & 19.79$\pm$0.23 & 19.31$\pm$0.35 & 17.86$\pm$0.25 & 13.69$\pm$0.06\\
 & 3e+04 & 31.30$\pm$2.39 & 25.36$\pm$1.23 & 24.76$\pm$1.18 & 23.49$\pm$0.66 & 22.02$\pm$0.46 & 20.62$\pm$0.14 & 19.62$\pm$0.36 & 17.96$\pm$0.25 & 13.76$\pm$0.06\\
 & 1e+05 & 27.10$\pm$2.81 & 27.66$\pm$1.07 & 26.59$\pm$1.80 & 26.06$\pm$2.04 & 25.01$\pm$0.46 & 20.10$\pm$3.63 & 20.70$\pm$0.37 & 18.32$\pm$0.25 & 14.04$\pm$0.07\\
 & 3e+05 & 19.60$\pm$4.18 & 21.99$\pm$5.50 & 23.48$\pm$2.94 & 18.91$\pm$2.79 & 23.09$\pm$5.29 & 17.96$\pm$4.38 & 19.20$\pm$1.69 & 17.51$\pm$1.05 & 14.91$\pm$0.51\\
 & 1e+06 & 11.76$\pm$3.50 & 13.07$\pm$4.41 & 16.16$\pm$3.66 & 15.82$\pm$5.18 & 13.64$\pm$3.91 & 14.07$\pm$5.02 & 15.48$\pm$4.27 & 15.97$\pm$6.05 & 15.72$\pm$3.10\\
 & 3e+06 & 16.99$\pm$8.20 & 27.96$\pm$6.69 & 21.25$\pm$8.81 & 26.10$\pm$17.85 & 19.84$\pm$11.55 & 20.11$\pm$9.76 & 21.35$\pm$5.78 & 22.90$\pm$10.93 & 18.19$\pm$9.03\\
\midrule
\multirow{6}{*}{WIRE} & 1e+04 & 30.60$\pm$1.03 & 26.92$\pm$1.47 & 22.92$\pm$0.61 & 20.84$\pm$0.33 & 20.12$\pm$0.34 & 19.77$\pm$0.22 & 19.32$\pm$0.36 & 17.88$\pm$0.25 & \cellcolor{pastelyellow}13.73$\pm$0.06\\
 & 3e+04 & 32.82$\pm$1.36 & 31.08$\pm$1.12 & 27.80$\pm$0.49 & 24.35$\pm$0.46 & 21.81$\pm$0.41 & 20.60$\pm$0.17 & 19.77$\pm$0.35 & \cellcolor{pastelyellow}18.16$\pm$0.25 & \cellcolor{pastelyellow}14.00$\pm$0.06\\
 & 1e+05 & 33.17$\pm$0.81 & 32.70$\pm$0.89 & 30.86$\pm$0.50 & 28.08$\pm$0.51 & 24.86$\pm$0.55 & 22.60$\pm$0.17 & 21.09$\pm$0.34 & \cellcolor{pastelyellow}19.21$\pm$0.23 & \cellcolor{pastelyellow}15.15$\pm$0.04\\
 & 3e+05 & 31.04$\pm$0.42 & 31.02$\pm$0.27 & 30.00$\pm$0.37 & 28.85$\pm$0.40 & 27.45$\pm$0.36 & 25.95$\pm$0.14 & 24.41$\pm$0.42 & \cellcolor{pastelyellow}22.46$\pm$0.12 & \cellcolor{pastelyellow}18.49$\pm$0.04\\
 & 1e+06 & 37.73$\pm$0.15 & 38.11$\pm$0.21 & 37.88$\pm$0.21 & 37.54$\pm$0.22 & 36.79$\pm$0.17 & 35.56$\pm$0.11 & 34.07$\pm$0.29 & 31.96$\pm$0.27 & \cellcolor{pastelyellow}27.96$\pm$0.10\\
 & 3e+06 & 48.82$\pm$0.18 & 49.04$\pm$0.39 & 48.90$\pm$0.36 & 48.95$\pm$0.32 & 48.41$\pm$0.39 & 47.48$\pm$0.23 & 45.18$\pm$0.45 & 39.64$\pm$0.53 & 30.13$\pm$0.14\\
\midrule
\multirow{6}{*}{GA-Planes} & 1e+04 & 60.93$\pm$1.64 & \cellcolor{pastelyellow}48.29$\pm$1.84 & 34.71$\pm$1.40 & 25.54$\pm$0.58 & 21.30$\pm$0.27 & 20.06$\pm$0.41 & \cellcolor{pastelyellow}19.40$\pm$0.33 & \cellcolor{pastelyellow}17.91$\pm$0.23 & 13.72$\pm$0.06\\
 & 3e+04 & 64.84$\pm$1.40 & 54.33$\pm$1.88 & \cellcolor{pastelyellow}48.15$\pm$2.34 & \cellcolor{pastelyellow}38.04$\pm$1.06 & 26.27$\pm$0.38 & 21.43$\pm$0.50 & 19.90$\pm$0.33 & 18.07$\pm$0.21 & 13.87$\pm$0.10\\
 & 1e+05 & 69.25$\pm$0.71 & 60.70$\pm$1.74 & \cellcolor{pastelyellow}56.05$\pm$0.79 & 42.46$\pm$0.92 & 32.72$\pm$1.47 & 24.81$\pm$1.07 & 21.29$\pm$0.28 & 18.58$\pm$0.22 & 14.43$\pm$0.28\\
 & 3e+05 & 70.20$\pm$0.49 & 60.67$\pm$1.33 & 57.12$\pm$0.65 & 45.84$\pm$1.33 & 39.14$\pm$1.86 & 30.90$\pm$1.34 & 23.97$\pm$0.51 & 19.74$\pm$0.38 & 16.16$\pm$0.26\\
 & 1e+06 & 66.04$\pm$1.38 & 61.22$\pm$0.93 & 56.97$\pm$0.43 & 46.29$\pm$0.41 & 39.58$\pm$1.11 & 30.86$\pm$1.01 & 24.36$\pm$1.12 & 19.63$\pm$0.29 & 16.83$\pm$1.47\\
 & 3e+06 & 70.06$\pm$2.09 & 66.13$\pm$1.95 & 66.32$\pm$0.49 & 60.80$\pm$0.34 & 52.68$\pm$1.11 & 46.37$\pm$1.04 & 39.16$\pm$1.46 & 34.63$\pm$4.22 & 34.55$\pm$1.70\\
\midrule
\multirow{6}{*}{Instant-NGP} & 1e+04 & 14.26$\pm$0.40 & 17.18$\pm$0.54 & 18.31$\pm$0.29 & 18.88$\pm$0.17 & 19.36$\pm$0.30 & 19.47$\pm$0.27 & 19.22$\pm$0.35 & 17.84$\pm$0.25 & 13.68$\pm$0.07\\
 & 3e+04 & 15.26$\pm$0.23 & 17.79$\pm$0.54 & 18.78$\pm$0.30 & 19.27$\pm$0.17 & 19.60$\pm$0.28 & 19.60$\pm$0.27 & 19.29$\pm$0.37 & 17.91$\pm$0.28 & 13.81$\pm$0.06\\
 & 1e+05 & 16.91$\pm$0.61 & 19.42$\pm$0.55 & 20.35$\pm$0.28 & 20.62$\pm$0.15 & 20.70$\pm$0.29 & 20.40$\pm$0.30 & 19.92$\pm$0.40 & 18.40$\pm$0.27 & 14.58$\pm$0.15\\
 & 3e+05 & 21.01$\pm$1.37 & 23.30$\pm$0.68 & 23.94$\pm$0.28 & 24.37$\pm$0.16 & 24.09$\pm$0.25 & 23.20$\pm$0.31 & 22.44$\pm$0.49 & 20.86$\pm$0.37 & 17.09$\pm$0.22\\
 & 1e+06 & 24.12$\pm$0.80 & 26.16$\pm$0.65 & 26.99$\pm$0.43 & 27.25$\pm$0.37 & 27.00$\pm$0.24 & 26.67$\pm$0.56 & 25.83$\pm$0.49 & 23.90$\pm$0.61 & 20.58$\pm$0.33\\
 & 3e+06 & 72.69$\pm$8.18 & 70.06$\pm$7.32 & 75.34$\pm$9.42 & 73.68$\pm$13.05 & 80.09$\pm$6.94 & 77.25$\pm$4.82 & 66.84$\pm$9.87 & 77.76$\pm$9.41 & 88.87$\pm$27.66\\
\midrule
\multirow{6}{*}{BACON} & 1e+04 & 31.33$\pm$0.37 & 34.33$\pm$0.58 & 31.59$\pm$0.41 & \cellcolor{pastelyellow}26.50$\pm$0.16 & \cellcolor{pastelyellow}21.90$\pm$0.30 & \cellcolor{pastelyellow}20.13$\pm$0.24 & 19.37$\pm$0.34 & 17.87$\pm$0.25 & 13.70$\pm$0.06\\
 & 3e+04 & 37.93$\pm$4.03 & 36.79$\pm$0.49 & 37.49$\pm$1.04 & 34.73$\pm$1.44 & \cellcolor{pastelyellow}28.19$\pm$0.21 & \cellcolor{pastelyellow}22.03$\pm$0.23 & \cellcolor{pastelyellow}20.07$\pm$0.35 & 18.07$\pm$0.25 & 13.84$\pm$0.06\\
 & 1e+05 & 38.90$\pm$1.56 & 41.91$\pm$0.82 & 41.23$\pm$1.26 & 39.80$\pm$0.94 & \cellcolor{pastelyellow}36.28$\pm$0.44 & \cellcolor{pastelyellow}26.80$\pm$0.12 & \cellcolor{pastelyellow}22.79$\pm$0.28 & 18.88$\pm$0.23 & 14.32$\pm$0.07\\
 & 3e+05 & 14.34$\pm$15.20 & 7.37$\pm$0.45 & 7.36$\pm$0.60 & 7.54$\pm$0.43 & 7.40$\pm$0.42 & 7.51$\pm$0.28 & 10.08$\pm$4.54 & 9.96$\pm$5.41 & 6.87$\pm$0.10\\
 & 1e+06 & 6.60$\pm$0.13 & 7.10$\pm$0.23 & 7.12$\pm$0.26 & 7.25$\pm$0.13 & 7.18$\pm$0.18 & 7.26$\pm$0.07 & 7.38$\pm$0.21 & 7.12$\pm$0.10 & 6.62$\pm$0.09\\
 & 3e+06 & 5.37$\pm$0.08 & 5.83$\pm$0.06 & 5.89$\pm$0.04 & 5.94$\pm$0.02 & 5.95$\pm$0.02 & 5.97$\pm$0.02 & 5.96$\pm$0.02 & 5.88$\pm$0.02 & 5.46$\pm$0.02\\
\midrule
\multirow{6}{*}{Grid} & 1e+04 & \cellcolor{pastelyellow}61.83$\pm$0.55 & 47.48$\pm$0.61 & \cellcolor{pastelyellow}35.09$\pm$0.34 & 25.62$\pm$0.20 & 21.11$\pm$0.30 & 19.98$\pm$0.26 & 19.39$\pm$0.35 & 17.90$\pm$0.25 & 13.71$\pm$0.06\\
 & 3e+04 & \cellcolor{pastelyellow}69.04$\pm$0.50 & \cellcolor{pastelyellow}55.04$\pm$0.62 & 43.65$\pm$0.32 & 34.39$\pm$0.15 & 25.78$\pm$0.32 & 21.40$\pm$0.26 & 19.82$\pm$0.35 & 18.06$\pm$0.25 & 13.80$\pm$0.06\\
 & 1e+05 & \cellcolor{pastelyellow}76.45$\pm$0.50 & \cellcolor{pastelyellow}62.62$\pm$0.61 & 51.82$\pm$0.31 & \cellcolor{pastelyellow}43.41$\pm$0.17 & 34.67$\pm$0.31 & 26.52$\pm$0.26 & 21.55$\pm$0.35 & 18.62$\pm$0.25 & 14.11$\pm$0.06\\
 & 3e+05 & \cellcolor{pastelyellow}85.84$\pm$0.52 & \cellcolor{pastelyellow}71.93$\pm$0.62 & \cellcolor{pastelyellow}60.91$\pm$0.32 & \cellcolor{pastelyellow}52.33$\pm$0.17 & \cellcolor{pastelyellow}43.70$\pm$0.33 & \cellcolor{pastelyellow}35.04$\pm$0.25 & \cellcolor{pastelyellow}26.79$\pm$0.36 & 20.56$\pm$0.24 & 15.15$\pm$0.06\\
 & 1e+06 & \cellcolor{pastelyellow}138.54$\pm$0.27 & \cellcolor{pastelyellow}139.36$\pm$0.52 & \cellcolor{pastelyellow}137.70$\pm$0.52 & \cellcolor{pastelyellow}132.37$\pm$0.59 & \cellcolor{pastelyellow}126.20$\pm$0.57 & \cellcolor{pastelyellow}100.44$\pm$0.78 & \cellcolor{pastelyellow}70.52$\pm$0.59 & \cellcolor{pastelyellow}34.49$\pm$0.23 & 24.57$\pm$0.07\\
 & 3e+06 & \cellcolor{pastelyellow}141.99$\pm$0.35 & \cellcolor{pastelyellow}144.01$\pm$0.76 & \cellcolor{pastelyellow}144.28$\pm$1.06 & \cellcolor{pastelyellow}144.86$\pm$0.68 & \cellcolor{pastelyellow}144.67$\pm$0.68 & \cellcolor{pastelyellow}144.95$\pm$0.31 & \cellcolor{pastelyellow}145.37$\pm$1.02 & \cellcolor{pastelyellow}144.11$\pm$0.40 & \cellcolor{pastelyellow}142.26$\pm$0.19\\
\midrule
\bottomrule
\end{tabular}}
\label{tab:3Dbandlimited}
\end{table*}

\begin{figure*}\centering
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN}  &  \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     % 700, 800
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 409pt 259pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}

    \\[-2mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 409pt 11pt 25pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}
     
     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 219pt 259pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}

     \\[-1mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     % 222
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth,  keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 219pt 11pt 217pt}, clip, width=0.1\linewidth,  keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {37pt 29pt 259pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}

     \\[-1mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/FourFeat_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Siren_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Wire_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/GAPlane_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Instant_NGP_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Gaussian_Voxel_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/BACON_overfitting_images_best.jpeg}
     &\includegraphics[trim = {285pt 29pt 11pt 409pt}, clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/main_image/Grid_overfitting_images_best.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064x4.jpeg}
     
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
% {@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{BACON} &\scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting.jpeg}

\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
% {@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_1e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}

     \\ [-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_3e+04_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_1e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_3e+05_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_1e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}
     
     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_3e+06_0.1_1234.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse.jpeg}

\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}

     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{\shortstack{GA\\Planes}} & \scriptsize{\shortstack{Instant\\NGP}} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon.jpeg}

\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}

     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{\shortstack{GA\\Planes}} & \scriptsize{\shortstack{Instant\\NGP}} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_1e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_3e+04.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon.jpeg}

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Task} & \textbf{Model} & 1e+04 & 3e+04 & 1e+05 & 3e+05 & 1e+06 & 3e+06 \\
\midrule
\multirow{8}{*}{DIV2K} & FFN & 15.99$\pm$1.29 & 22.00$\pm$2.26 & 28.88$\pm$3.28 & \cellcolor{pastelyellow}35.95$\pm$3.34 & 44.08$\pm$3.67 & 48.26$\pm$2.86\\
 & SIREN & 21.98$\pm$3.26 & 23.93$\pm$3.27 & 22.05$\pm$2.90 & 20.35$\pm$2.42 & 15.87$\pm$4.03 & 11.22$\pm$3.20\\
 & WIRE & 21.58$\pm$2.75 & 24.08$\pm$2.90 & 27.67$\pm$2.93 & 31.62$\pm$2.92 & 36.09$\pm$2.26 & 39.06$\pm$1.96\\
 & GA-Planes & \cellcolor{pastelyellow}22.05$\pm$3.53 & \cellcolor{pastelyellow}24.96$\pm$3.88 & \cellcolor{pastelyellow}29.81$\pm$4.13 & 35.20$\pm$3.38 & 38.75$\pm$2.23 & 29.32$\pm$2.41\\
 & Instant-NGP & 15.71$\pm$1.24 & 20.18$\pm$2.40 & 24.73$\pm$3.43 & 32.42$\pm$3.44 & 39.21$\pm$3.56 & 63.21$\pm$4.25\\
 & GSplat & 20.97$\pm$3.56 & 21.46$\pm$3.55 & 21.90$\pm$3.46 & 22.07$\pm$3.41 & 21.81$\pm$3.19 & 21.62$\pm$3.24\\
 & BACON & 17.57$\pm$1.64 & 21.65$\pm$2.54 & 27.19$\pm$3.27 & 32.17$\pm$3.63 & 34.59$\pm$4.14 & 10.35$\pm$11.38\\
 & Grid & 21.92$\pm$3.72 & 24.06$\pm$3.97 & 27.29$\pm$4.24 & 33.01$\pm$4.65 & \cellcolor{pastelyellow}149.73$\pm$0.91 & \cellcolor{pastelyellow}156.53$\pm$1.25\\
\midrule
\multirow{7}{*}{\shortstack{3D Dragon \\ Occupancy}} & FFN & 8.56 & 10.86 & 15.55 & 19.79 & 42.43 & 62.75\\
 & SIREN & 16.72 & 23.08 & 26.95 & 30.24 & 25.89 & 45.08\\
 & WIRE & 23.54 & 28.01 & 26.41 & 24.56 & 34.53 & 46.17\\
 & GA-Planes & \cellcolor{pastelyellow}24.23 & \cellcolor{pastelyellow}30.40 & \cellcolor{pastelyellow}41.45 & \cellcolor{pastelyellow}45.90 & \cellcolor{pastelyellow}48.43 & 47.42\\
 & Instant-NGP & 8.91 & 9.64 & 12.11 & 25.22 & 40.71 & \cellcolor{pastelyellow}76.17\\
 & BACON & 18.28 & 20.39 & 22.63 & 7.63 & 5.64 & 3.13\\
 & Grid & 17.61 & 19.40 & 21.36 & 23.76 & 28.47 & 42.63\\
\midrule
\multirow{7}{*}{\shortstack{3D Dragon \\ Surface}} & FFN & 13.42 & 14.67 & 19.27 & 35.04 & 73.36 & 47.47\\
 & SIREN & 14.60 & 15.92 & 18.25 & 28.28 & 16.27 & 38.71\\
 & WIRE & 15.68 & 16.42 & 18.81 & 23.61 & 33.29 & 37.08\\
 & GA-Planes & \cellcolor{pastelyellow}17.99 & \cellcolor{pastelyellow}22.62 & \cellcolor{pastelyellow}38.86 & 40.86 & 39.44 & 43.11\\
 & Instant-NGP & 13.62 & 14.44 & 18.81 & \cellcolor{pastelyellow}45.37 & \cellcolor{pastelyellow}78.03 & \cellcolor{pastelyellow}77.92\\
 & BACON & 15.83 & 17.77 & 20.48 & 22.66 & 7.60 & 3.20\\
 & Grid & 14.87 & 15.83 & 17.51 & 20.10 & 25.35 & 40.33\\
\midrule
\bottomrule
\label{tab:overfitting_psnr}
\end{tabular}
\begin{tabular}{lllcccccc}
\toprule
\textbf{Task} & \textbf{Metric} & \textbf{Model} & 1e+04 & 3e+04 & 1e+05 & 3e+05 & 1e+06 & 3e+06 \\
\midrule
\multirow{16}{*}{DIV2K} & \multirow{8}{*}{SSIM} & FFN & 0.251$\pm$0.048 & 0.579$\pm$0.086 & 0.839$\pm$0.030 & 0.954$\pm$0.014 & 0.991$\pm$0.005 & 0.997$\pm$0.001\\
 &  & SIREN & 0.508$\pm$0.108 & 0.637$\pm$0.070 & 0.625$\pm$0.124 & 0.549$\pm$0.167 & 0.281$\pm$0.243 & 0.104$\pm$0.149\\
 &  & WIRE & 0.485$\pm$0.056 & 0.636$\pm$0.042 & 0.798$\pm$0.035 & 0.906$\pm$0.020 & 0.959$\pm$0.013 & 0.975$\pm$0.011\\
 &  & GA-Planes & \cellcolor{pastelyellow}0.545$\pm$0.134 & \cellcolor{pastelyellow}0.708$\pm$0.101 & \cellcolor{pastelyellow}0.876$\pm$0.050 & 0.958$\pm$0.016 & 0.982$\pm$0.004 & 0.883$\pm$0.035\\
 &  & Instant-NGP & 0.200$\pm$0.041 & 0.430$\pm$0.050 & 0.691$\pm$0.057 & 0.924$\pm$0.024 & 0.979$\pm$0.009 & \cellcolor{pastelyellow}1.000$\pm$0.000\\
 &  & GSplat & 0.489$\pm$0.165 & 0.525$\pm$0.154 & 0.553$\pm$0.138 & 0.561$\pm$0.136 & 0.549$\pm$0.132 & 0.538$\pm$0.137\\
 &  & BACON & 0.253$\pm$0.037 & 0.507$\pm$0.057 & 0.793$\pm$0.030 & 0.935$\pm$0.014 & 0.967$\pm$0.014 & 0.195$\pm$0.384\\
 &  & Grid & 0.530$\pm$0.157 & 0.692$\pm$0.122 & 0.857$\pm$0.070 & \cellcolor{pastelyellow}0.962$\pm$0.022 & \cellcolor{pastelyellow}1.000$\pm$0.000 & \cellcolor{pastelyellow}1.000$\pm$0.000\\
\cmidrule(lr){2-9}
 & \multirow{8}{*}{LPIPS} & FFN & 0.71$\pm$0.02 & 0.56$\pm$0.04 & 0.26$\pm$0.04 & 0.08$\pm$0.04 & 0.01$\pm$0.01 & \cellcolor{pastelyellow}0.00$\pm$0.00\\
 &  & SIREN & 0.58$\pm$0.05 & 0.47$\pm$0.05 & 0.48$\pm$0.11 & 0.50$\pm$0.13 & 0.65$\pm$0.16 & 0.76$\pm$0.09\\
 &  & WIRE & 0.59$\pm$0.02 & 0.50$\pm$0.03 & 0.29$\pm$0.05 & 0.15$\pm$0.06 & 0.08$\pm$0.06 & 0.06$\pm$0.05\\
 &  & GA-Planes & \cellcolor{pastelyellow}0.56$\pm$0.06 & \cellcolor{pastelyellow}0.44$\pm$0.07 & \cellcolor{pastelyellow}0.22$\pm$0.05 & 0.07$\pm$0.03 & 0.03$\pm$0.01 & 0.22$\pm$0.07\\
 &  & Instant-NGP & 0.72$\pm$0.03 & 0.63$\pm$0.04 & 0.45$\pm$0.06 & 0.14$\pm$0.05 & 0.04$\pm$0.02 & \cellcolor{pastelyellow}0.00$\pm$0.00\\
 &  & GSplat & 0.59$\pm$0.08 & 0.56$\pm$0.08 & 0.54$\pm$0.07 & 0.53$\pm$0.07 & 0.53$\pm$0.06 & 0.55$\pm$0.06\\
 &  & BACON & 0.68$\pm$0.02 & 0.59$\pm$0.02 & 0.33$\pm$0.04 & 0.12$\pm$0.04 & 0.07$\pm$0.03 & 0.67$\pm$0.31\\
 &  & Grid & 0.65$\pm$0.15 & 0.48$\pm$0.13 & 0.23$\pm$0.09 & \cellcolor{pastelyellow}0.03$\pm$0.02 & \cellcolor{pastelyellow}0.00$\pm$0.00 & \cellcolor{pastelyellow}0.00$\pm$0.00\\
\bottomrule
\label{tab:overfitting_other}
\end{tabular}

==> (inline-9) <==
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN}&  \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat} & \scriptsize{BACON} &\scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}

    \\[-0.8mm]
    
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/FourFeat_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Siren_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Wire_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/GAPlane_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Instant_NGP_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Gaussian_Voxel_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/BACON_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/outputs/Grid_TV_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/CT/chest.jpeg}

\end{tabular}

==> (inline-10) <==
\begin{tabular}{c@{\hspace{-5mm}}cccc}
& \multicolumn{2}{c}{\ \ \ \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   \footnotesize{Denoising ($\epsilon = 0.05)$}} & \multicolumn{2}{c}{\ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \footnotesize{Denoising ($\epsilon = 0.1)$}}
\\
& \multicolumn{4}{c}{\includegraphics[width=\linewidth]{figures/denoisings_flatten.pdf}
}
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat} &\scriptsize{BACON}&\scriptsize{Grid} & \scriptsize{GT}
     \\
     % 700, 800
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/FourFeat_denoising_0.05_1e+04.jpeg}    
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Siren_denoising_0.05_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Wire_denoising_0.05_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/GAPlane_denoising_0.05_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Instant_NGP_denoising_0.05_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Gaussian_Voxel_denoising_0.05_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/BACON_denoising_0.05_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Grid_TV_denoising_0.05_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

    \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/FourFeat_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Siren_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Wire_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/GAPlane_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Instant_NGP_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Gaussian_Voxel_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/BACON_denoising_0.05_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Grid_TV_denoising_0.05_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}
     
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/FourFeat_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Siren_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Wire_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/GAPlane_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Instant_NGP_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Gaussian_Voxel_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/BACON_denoising_0.05_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Grid_TV_denoising_0.05_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/FourFeat_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Siren_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Wire_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/GAPlane_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Instant_NGP_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Gaussian_Voxel_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/BACON_denoising_0.05_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Grid_TV_denoising_0.05_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/FourFeat_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Siren_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Wire_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/GAPlane_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Instant_NGP_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Gaussian_Voxel_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/BACON_denoising_0.05_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Grid_TV_denoising_0.05_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/FourFeat_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Siren_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Wire_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/GAPlane_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Instant_NGP_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Gaussian_Voxel_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/BACON_denoising_0.05_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.05/Grid_TV_denoising_0.05_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}
     
\end{tabular}

==> (inline-11) <==
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat}  & \scriptsize{BACON} &\scriptsize{Grid} & \scriptsize{GT}
     \\
    \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

    \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}
     
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/FourFeat_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Siren_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Wire_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/GAPlane_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Instant_NGP_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Gaussian_Voxel_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/BACON_denoising_0.1_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/denoising_0.1/Grid_TV_denoising_0.1_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}
     
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN}  & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{GSplat}  & \scriptsize{BACON}&\scriptsize{Grid} & \scriptsize{GT}
     \\
     % 700, 800
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_1e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_1e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

    \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_3e+04.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_3e+04.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}
     
     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_1e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_1e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_3e+05.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_3e+05.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_1e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_1e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/FourFeat_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Siren_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Wire_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/GAPlane_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Instant_NGP_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Gaussian_Voxel_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/BACON_super_resolution_3e+06.jpeg}
     &\includegraphics[width=0.1\linewidth, keepaspectratio]{figures/RealImages/zoomed/super_resolution/Grid_TV_super_resolution_3e+06.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/RealImages/0064_zoomed.jpeg}
     
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Task} & \textbf{Model} & 1e+04 & 3e+04 & 1e+05 & 3e+05 & 1e+06 & 3e+06 \\
\midrule
\multirow{8}{*}{CT} & FFN & 12.29$\pm$2.64 & 17.16$\pm$2.10 & 23.17$\pm$1.55 & 26.81$\pm$0.94 & 29.75$\pm$0.92 & 28.50$\pm$2.14\\
 & SIREN & 12.20$\pm$0.63 & 10.96$\pm$3.09 & 8.09$\pm$0.64 & 8.52$\pm$0.72 & 7.26$\pm$0.50 & 6.82$\pm$0.95\\
 & WIRE & 18.75$\pm$1.00 & 20.69$\pm$0.76 & 21.08$\pm$0.46 & 21.52$\pm$0.32 & 21.86$\pm$0.26 & 22.27$\pm$0.14\\
 & GA-Planes & 31.49$\pm$2.64 & 33.76$\pm$3.02 & 33.15$\pm$3.16 & 32.41$\pm$2.88 & 31.91$\pm$3.49 & 29.89$\pm$2.37\\
 & Instant-NGP & 12.34$\pm$2.41 & 19.03$\pm$2.73 & 18.94$\pm$1.74 & 16.64$\pm$2.47 & 18.32$\pm$2.32 & 22.01$\pm$2.02\\
 & GSplat & 27.59$\pm$2.74 & 27.57$\pm$2.53 & 28.36$\pm$2.89 & 27.92$\pm$2.87 & 28.20$\pm$3.38 & 27.00$\pm$3.28\\
 & BACON & 16.37$\pm$1.43 & 16.30$\pm$2.30 & 12.07$\pm$0.72 & 13.27$\pm$2.56 & 9.87$\pm$2.61 & 5.11$\pm$0.25\\
 & Grid & \cellcolor{pastelyellow}38.31$\pm$4.91 & \cellcolor{pastelyellow}40.35$\pm$4.48 & \cellcolor{pastelyellow}41.13$\pm$4.39 & \cellcolor{pastelyellow}40.71$\pm$4.76 & \cellcolor{pastelyellow}37.76$\pm$2.46 & \cellcolor{pastelyellow}31.82$\pm$1.62\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Denoising\\ $\epsilon$ = 0.05}} & FFN & 15.96$\pm$1.29 & 21.83$\pm$2.17 & 27.11$\pm$2.28 & 28.39$\pm$0.81 & 27.16$\pm$0.20 & 26.81$\pm$0.21\\
 & SIREN & 21.89$\pm$3.14 & 23.89$\pm$3.17 & 21.81$\pm$2.31 & 19.59$\pm$1.71 & 16.91$\pm$4.21 & 14.17$\pm$5.72\\
 & WIRE & 21.54$\pm$2.72 & 23.82$\pm$2.77 & 26.49$\pm$2.29 & 27.86$\pm$1.38 & 27.35$\pm$0.43 & 26.63$\pm$0.22\\
 & GA-Planes & \cellcolor{pastelyellow}22.01$\pm$3.51 & \cellcolor{pastelyellow}24.78$\pm$3.68 & \cellcolor{pastelyellow}27.93$\pm$3.05 & \cellcolor{pastelyellow}28.75$\pm$1.27 & 27.77$\pm$0.45 & 28.74$\pm$2.33\\
 & Instant-NGP & 15.72$\pm$1.27 & 20.10$\pm$2.41 & 24.07$\pm$3.00 & 27.43$\pm$1.27 & 27.10$\pm$0.24 & 26.29$\pm$0.29\\
 & GSplat & 20.97$\pm$3.50 & 21.54$\pm$3.64 & 21.86$\pm$3.48 & 21.97$\pm$3.34 & 21.93$\pm$3.30 & 21.65$\pm$3.29\\
 & BACON & 17.54$\pm$1.64 & 21.55$\pm$2.51 & 26.21$\pm$2.73 & 27.71$\pm$1.49 & 27.16$\pm$0.87 & 11.57$\pm$10.50\\
 & Grid & 21.88$\pm$3.69 & 23.87$\pm$3.85 & 26.29$\pm$3.68 & 28.46$\pm$2.98 & \cellcolor{pastelyellow}29.61$\pm$2.05 & \cellcolor{pastelyellow}28.87$\pm$2.26\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Denoising\\ $\epsilon$ = 0.1}} & FFN & 15.94$\pm$1.29 & 21.34$\pm$1.93 & 24.35$\pm$1.38 & 22.56$\pm$0.26 & 21.02$\pm$0.21 & 20.81$\pm$0.29\\
 & SIREN & 21.83$\pm$3.12 & 23.45$\pm$2.91 & 20.85$\pm$2.70 & 18.19$\pm$1.68 & 15.83$\pm$3.75 & 11.40$\pm$3.35\\
 & WIRE & 21.38$\pm$2.64 & 23.20$\pm$2.44 & 24.14$\pm$1.42 & 23.29$\pm$0.50 & 21.48$\pm$0.19 & 20.67$\pm$0.24\\
 & GA-Planes & \cellcolor{pastelyellow}21.87$\pm$3.42 & \cellcolor{pastelyellow}23.90$\pm$3.19 & 24.73$\pm$1.65 & 22.59$\pm$0.33 & 20.95$\pm$0.29 & \cellcolor{pastelyellow}25.14$\pm$1.96\\
 & Instant-NGP & 15.66$\pm$1.24 & 19.83$\pm$2.22 & 22.49$\pm$2.19 & 22.56$\pm$0.38 & 21.10$\pm$0.22 & 20.50$\pm$0.29\\
 & GSplat & 20.92$\pm$3.53 & 21.32$\pm$3.50 & 21.76$\pm$3.44 & 21.83$\pm$3.34 & 21.84$\pm$3.24 & 21.42$\pm$3.12\\
 & BACON & 17.47$\pm$1.60 & 21.25$\pm$2.38 & 24.10$\pm$1.64 & 22.81$\pm$0.42 & 21.96$\pm$0.42 & 9.80$\pm$7.80\\
 & Grid & 21.78$\pm$3.62 & 23.43$\pm$3.54 & \cellcolor{pastelyellow}25.00$\pm$2.91 & \cellcolor{pastelyellow}25.74$\pm$1.84 & \cellcolor{pastelyellow}24.62$\pm$0.81 & 24.95$\pm$1.10\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Super\\ Resolution}} & FFN & 15.16$\pm$1.64 & 19.51$\pm$2.97 & \cellcolor{pastelyellow}21.98$\pm$3.94 & \cellcolor{pastelyellow}22.51$\pm$4.09 & \cellcolor{pastelyellow}22.72$\pm$4.10 & \cellcolor{pastelyellow}22.78$\pm$4.11\\
 & SIREN & \cellcolor{pastelyellow}19.74$\pm$3.52 & 20.78$\pm$3.69 & 18.75$\pm$2.45 & 16.97$\pm$1.95 & 13.92$\pm$2.26 & 9.95$\pm$2.12\\
 & WIRE & 19.45$\pm$3.19 & 20.76$\pm$3.48 & 21.89$\pm$3.81 & 22.41$\pm$3.99 & 22.54$\pm$4.01 & 22.61$\pm$4.01\\
 & GA-Planes & 19.71$\pm$3.69 & 20.83$\pm$3.92 & 21.77$\pm$4.10 & 22.24$\pm$4.13 & 22.34$\pm$4.06 & 21.92$\pm$3.57\\
 & Instant-NGP & 14.39$\pm$1.46 & 17.77$\pm$2.85 & 17.71$\pm$3.32 & 14.03$\pm$2.91 & 12.91$\pm$2.37 & 12.29$\pm$1.24\\
 & GSplat & 19.07$\pm$3.55 & 19.40$\pm$3.59 & 19.69$\pm$3.58 & 19.84$\pm$3.62 & 19.66$\pm$3.42 & 19.51$\pm$3.36\\
 & BACON & 16.50$\pm$2.07 & 19.38$\pm$3.07 & 21.66$\pm$3.79 & 22.34$\pm$4.01 & 22.43$\pm$4.05 & 7.68$\pm$6.29\\
 & Grid & 19.70$\pm$3.77 & \cellcolor{pastelyellow}20.85$\pm$3.99 & 21.85$\pm$4.07 & 22.37$\pm$3.99 & 22.46$\pm$3.96 & 22.05$\pm$3.94\\
\midrule
\bottomrule
\label{tab:inverse_problem_psnr}

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Task} & \textbf{Model} & 1e+04 & 3e+04 & 1e+05 & 3e+05 & 1e+06 & 3e+06 \\
\midrule
\multirow{8}{*}{CT} & FFN & 0.102$\pm$0.04 & 0.118$\pm$0.06 & 0.288$\pm$0.07 & 0.444$\pm$0.06 & 0.627$\pm$0.04 & 0.615$\pm$0.10\\
 & SIREN & 0.110$\pm$0.02 & 0.076$\pm$0.05 & 0.025$\pm$0.01 & 0.026$\pm$0.01 & 0.017$\pm$0.01 & 0.013$\pm$0.01\\
 & WIRE & 0.196$\pm$0.02 & 0.227$\pm$0.03 & 0.202$\pm$0.02 & 0.206$\pm$0.02 & 0.212$\pm$0.02 & 0.223$\pm$0.02\\
 & GA-Planes & 0.831$\pm$0.08 & 0.877$\pm$0.07 & 0.872$\pm$0.07 & 0.868$\pm$0.08 & 0.848$\pm$0.10 & 0.777$\pm$0.08\\
 & Instant-NGP & 0.062$\pm$0.03 & 0.193$\pm$0.09 & 0.163$\pm$0.05 & 0.100$\pm$0.06 & 0.131$\pm$0.07 & 0.239$\pm$0.09\\
 & GSplat & 0.803$\pm$0.08 & 0.802$\pm$0.08 & 0.814$\pm$0.08 & 0.818$\pm$0.08 & 0.816$\pm$0.09 & \cellcolor{pastelyellow}0.809$\pm$0.09\\
 & BACON & 0.081$\pm$0.03 & 0.086$\pm$0.05 & 0.035$\pm$0.01 & 0.050$\pm$0.03 & 0.026$\pm$0.02 & 0.005$\pm$0.00\\
 & Grid & \cellcolor{pastelyellow}0.940$\pm$0.07 & \cellcolor{pastelyellow}0.954$\pm$0.06 & \cellcolor{pastelyellow}0.961$\pm$0.04 & \cellcolor{pastelyellow}0.958$\pm$0.04 & \cellcolor{pastelyellow}0.928$\pm$0.04 & 0.784$\pm$0.06\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Denoising\\ $\epsilon$ = 0.05}} & FFN & 0.249$\pm$0.05 & 0.566$\pm$0.08 & 0.764$\pm$0.04 & 0.775$\pm$0.08 & 0.722$\pm$0.11 & 0.712$\pm$0.12\\
 & SIREN & 0.507$\pm$0.10 & 0.632$\pm$0.07 & 0.602$\pm$0.12 & 0.508$\pm$0.16 & 0.299$\pm$0.25 & 0.221$\pm$0.26\\
 & WIRE & 0.482$\pm$0.06 & 0.618$\pm$0.04 & 0.737$\pm$0.05 & 0.770$\pm$0.07 & 0.735$\pm$0.10 & 0.705$\pm$0.12\\
 & GA-Planes & \cellcolor{pastelyellow}0.541$\pm$0.13 & \cellcolor{pastelyellow}0.698$\pm$0.09 & \cellcolor{pastelyellow}0.819$\pm$0.04 & 0.800$\pm$0.06 & 0.754$\pm$0.10 & \cellcolor{pastelyellow}0.843$\pm$0.02\\
 & Instant-NGP & 0.201$\pm$0.04 & 0.417$\pm$0.05 & 0.661$\pm$0.05 & 0.766$\pm$0.08 & 0.724$\pm$0.11 & 0.688$\pm$0.13\\
 & GSplat & 0.490$\pm$0.16 & 0.526$\pm$0.15 & 0.550$\pm$0.14 & 0.557$\pm$0.13 & 0.555$\pm$0.13 & 0.537$\pm$0.14\\
 & BACON & 0.251$\pm$0.04 & 0.501$\pm$0.06 & 0.738$\pm$0.03 & 0.769$\pm$0.07 & 0.735$\pm$0.09 & 0.230$\pm$0.35\\
 & Grid & 0.524$\pm$0.16 & 0.668$\pm$0.12 & 0.789$\pm$0.06 & \cellcolor{pastelyellow}0.844$\pm$0.02 & \cellcolor{pastelyellow}0.852$\pm$0.02 & 0.835$\pm$0.02\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Denoising\\ $\epsilon$ = 0.1}} & FFN & 0.246$\pm$0.05 & 0.532$\pm$0.08 & 0.635$\pm$0.09 & 0.554$\pm$0.14 & 0.495$\pm$0.15 & 0.487$\pm$0.15\\
 & SIREN & 0.501$\pm$0.10 & 0.603$\pm$0.05 & 0.537$\pm$0.11 & 0.426$\pm$0.15 & 0.218$\pm$0.12 & 0.117$\pm$0.18\\
 & WIRE & 0.470$\pm$0.05 & 0.578$\pm$0.04 & 0.619$\pm$0.08 & 0.582$\pm$0.13 & 0.511$\pm$0.15 & 0.480$\pm$0.15\\
 & GA-Planes & \cellcolor{pastelyellow}0.527$\pm$0.12 & \cellcolor{pastelyellow}0.640$\pm$0.06 & 0.666$\pm$0.07 & 0.553$\pm$0.14 & 0.495$\pm$0.15 & \cellcolor{pastelyellow}0.691$\pm$0.08\\
 & Instant-NGP & 0.197$\pm$0.04 & 0.398$\pm$0.04 & 0.569$\pm$0.04 & 0.560$\pm$0.14 & 0.496$\pm$0.16 & 0.473$\pm$0.16\\
 & GSplat & 0.485$\pm$0.16 & 0.513$\pm$0.15 & 0.540$\pm$0.14 & 0.546$\pm$0.13 & 0.548$\pm$0.14 & 0.530$\pm$0.13\\
 & BACON & 0.247$\pm$0.04 & 0.480$\pm$0.05 & 0.625$\pm$0.08 & 0.560$\pm$0.13 & 0.526$\pm$0.14 & 0.159$\pm$0.26\\
 & Grid & 0.512$\pm$0.15 & 0.622$\pm$0.10 & \cellcolor{pastelyellow}0.699$\pm$0.03 & \cellcolor{pastelyellow}0.703$\pm$0.05 & \cellcolor{pastelyellow}0.631$\pm$0.11 & 0.646$\pm$0.09\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Super\\ Resolution}} & FFN & 0.277$\pm$0.12 & 0.392$\pm$0.14 & 0.500$\pm$0.15 & 0.555$\pm$0.15 & 0.591$\pm$0.15 & \cellcolor{pastelyellow}0.612$\pm$0.15\\
 & SIREN & 0.430$\pm$0.20 & 0.456$\pm$0.19 & 0.403$\pm$0.13 & 0.340$\pm$0.10 & 0.125$\pm$0.09 & 0.040$\pm$0.04\\
 & WIRE & 0.395$\pm$0.16 & 0.427$\pm$0.15 & 0.488$\pm$0.15 & 0.547$\pm$0.15 & 0.578$\pm$0.14 & 0.593$\pm$0.14\\
 & GA-Planes & \cellcolor{pastelyellow}0.445$\pm$0.20 & 0.474$\pm$0.19 & \cellcolor{pastelyellow}0.531$\pm$0.18 & \cellcolor{pastelyellow}0.577$\pm$0.16 & \cellcolor{pastelyellow}0.594$\pm$0.16 & 0.555$\pm$0.16\\
 & Instant-NGP & 0.156$\pm$0.07 & 0.282$\pm$0.13 & 0.274$\pm$0.15 & 0.129$\pm$0.09 & 0.074$\pm$0.04 & 0.060$\pm$0.02\\
 & GSplat & 0.433$\pm$0.20 & 0.444$\pm$0.20 & 0.451$\pm$0.20 & 0.453$\pm$0.20 & 0.449$\pm$0.20 & 0.445$\pm$0.20\\
 & BACON & 0.214$\pm$0.08 & 0.343$\pm$0.13 & 0.486$\pm$0.15 & 0.546$\pm$0.15 & 0.557$\pm$0.15 & 0.108$\pm$0.21\\
 & Grid & 0.444$\pm$0.20 & \cellcolor{pastelyellow}0.477$\pm$0.20 & 0.522$\pm$0.19 & 0.553$\pm$0.17 & 0.562$\pm$0.17 & 0.533$\pm$0.17\\
\midrule
\bottomrule
\label{tab:inverse_problem_ssim}
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Task} & \textbf{Model} & 1e+04 & 3e+04 & 1e+05 & 3e+05 & 1e+06 & 3e+06 \\
\midrule
\multirow{8}{*}{CT} & FFN & 0.705$\pm$0.03 & 0.661$\pm$0.05 & 0.580$\pm$0.06 & 0.525$\pm$0.06 & 0.464$\pm$0.05 & 0.467$\pm$0.04\\
 & SIREN & 0.668$\pm$0.02 & 0.688$\pm$0.02 & 0.786$\pm$0.04 & 0.785$\pm$0.04 & 0.849$\pm$0.03 & 0.858$\pm$0.04\\
 & WIRE & 0.634$\pm$0.02 & 0.626$\pm$0.03 & 0.623$\pm$0.04 & 0.612$\pm$0.04 & 0.606$\pm$0.04 & 0.603$\pm$0.04\\
 & GA-Planes & 0.403$\pm$0.06 & 0.330$\pm$0.05 & 0.343$\pm$0.06 & 0.361$\pm$0.08 & 0.410$\pm$0.08 & 0.482$\pm$0.06\\
 & Instant-NGP & 0.859$\pm$0.05 & 0.714$\pm$0.06 & 0.710$\pm$0.06 & 0.731$\pm$0.08 & 0.697$\pm$0.08 & 0.634$\pm$0.10\\
 & GSplat & 0.397$\pm$0.10 & 0.397$\pm$0.10 & 0.381$\pm$0.10 & 0.384$\pm$0.09 & 0.384$\pm$0.09 & \cellcolor{pastelyellow}0.395$\pm$0.09\\
 & BACON & 0.666$\pm$0.03 & 0.657$\pm$0.04 & 0.694$\pm$0.03 & 0.690$\pm$0.05 & 0.734$\pm$0.04 & 0.795$\pm$0.03\\
 & Grid & \cellcolor{pastelyellow}0.212$\pm$0.10 & \cellcolor{pastelyellow}0.180$\pm$0.09 & \cellcolor{pastelyellow}0.168$\pm$0.07 & \cellcolor{pastelyellow}0.168$\pm$0.06 & \cellcolor{pastelyellow}0.265$\pm$0.06 & 0.411$\pm$0.07\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Denoising\\ $\epsilon$ = 0.05}} & FFN & 0.707$\pm$0.02 & 0.569$\pm$0.03 & 0.325$\pm$0.05 & 0.244$\pm$0.09 & 0.248$\pm$0.10 & 0.249$\pm$0.10\\
 & SIREN & 0.590$\pm$0.05 & 0.478$\pm$0.05 & 0.499$\pm$0.10 & 0.513$\pm$0.12 & 0.620$\pm$0.18 & 0.670$\pm$0.23\\
 & WIRE & 0.592$\pm$0.02 & 0.504$\pm$0.03 & 0.341$\pm$0.06 & 0.266$\pm$0.08 & 0.258$\pm$0.10 & 0.263$\pm$0.10\\
 & GA-Planes & \cellcolor{pastelyellow}0.576$\pm$0.04 & \cellcolor{pastelyellow}0.467$\pm$0.03 & 0.313$\pm$0.04 & 0.246$\pm$0.09 & 0.243$\pm$0.10 & 0.287$\pm$0.08\\
 & Instant-NGP & 0.723$\pm$0.03 & 0.641$\pm$0.04 & 0.477$\pm$0.06 & 0.293$\pm$0.09 & 0.255$\pm$0.10 & 0.255$\pm$0.10\\
 & GSplat & 0.593$\pm$0.08 & 0.563$\pm$0.08 & 0.542$\pm$0.07 & 0.534$\pm$0.07 & 0.533$\pm$0.06 & 0.550$\pm$0.06\\
 & BACON & 0.675$\pm$0.01 & 0.593$\pm$0.02 & 0.375$\pm$0.05 & 0.270$\pm$0.08 & 0.262$\pm$0.09 & 0.647$\pm$0.28\\
 & Grid & 0.667$\pm$0.15 & 0.512$\pm$0.12 & \cellcolor{pastelyellow}0.308$\pm$0.08 & \cellcolor{pastelyellow}0.150$\pm$0.03 & \cellcolor{pastelyellow}0.109$\pm$0.03 & \cellcolor{pastelyellow}0.128$\pm$0.03\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Denoising\\ $\epsilon$ = 0.1}} & FFN & 0.708$\pm$0.02 & 0.586$\pm$0.03 & 0.419$\pm$0.07 & 0.404$\pm$0.11 & 0.417$\pm$0.12 & 0.417$\pm$0.12\\
 & SIREN & \cellcolor{pastelyellow}0.593$\pm$0.04 & \cellcolor{pastelyellow}0.499$\pm$0.05 & 0.535$\pm$0.08 & 0.551$\pm$0.11 & 0.677$\pm$0.10 & 0.760$\pm$0.13\\
 & WIRE & 0.597$\pm$0.02 & 0.524$\pm$0.04 & 0.424$\pm$0.08 & 0.399$\pm$0.10 & 0.419$\pm$0.11 & 0.428$\pm$0.12\\
 & GA-Planes & 0.594$\pm$0.03 & 0.521$\pm$0.01 & 0.419$\pm$0.07 & 0.407$\pm$0.11 & 0.421$\pm$0.12 & 0.381$\pm$0.09\\
 & Instant-NGP & 0.727$\pm$0.03 & 0.650$\pm$0.03 & 0.539$\pm$0.06 & 0.432$\pm$0.10 & 0.421$\pm$0.12 & 0.423$\pm$0.12\\
 & GSplat & 0.597$\pm$0.08 & 0.574$\pm$0.07 & 0.553$\pm$0.06 & 0.548$\pm$0.06 & 0.543$\pm$0.06 & 0.558$\pm$0.05\\
 & BACON & 0.678$\pm$0.02 & 0.600$\pm$0.02 & 0.443$\pm$0.07 & 0.411$\pm$0.10 & 0.412$\pm$0.11 & 0.696$\pm$0.23\\
 & Grid & 0.707$\pm$0.13 & 0.600$\pm$0.09 & \cellcolor{pastelyellow}0.418$\pm$0.06 & \cellcolor{pastelyellow}0.245$\pm$0.07 & \cellcolor{pastelyellow}0.251$\pm$0.12 & \cellcolor{pastelyellow}0.243$\pm$0.11\\
\midrule
\multirow{8}{*}{\shortstack{DIV2K \\ Super\\ Resolution}} & FFN & 0.772$\pm$0.04 & 0.688$\pm$0.04 & 0.586$\pm$0.05 & 0.505$\pm$0.05 & 0.450$\pm$0.05 & \cellcolor{pastelyellow}0.421$\pm$0.07\\
 & SIREN & 0.783$\pm$0.06 & 0.712$\pm$0.06 & 0.677$\pm$0.06 & 0.696$\pm$0.06 & 0.761$\pm$0.07 & 0.818$\pm$0.04\\
 & WIRE & 0.717$\pm$0.04 & 0.666$\pm$0.04 & 0.601$\pm$0.04 & 0.536$\pm$0.05 & 0.487$\pm$0.06 & 0.465$\pm$0.06\\
 & GA-Planes & \cellcolor{pastelyellow}0.668$\pm$0.06 & \cellcolor{pastelyellow}0.622$\pm$0.06 & \cellcolor{pastelyellow}0.551$\pm$0.06 & \cellcolor{pastelyellow}0.484$\pm$0.06 & \cellcolor{pastelyellow}0.447$\pm$0.06 & 0.536$\pm$0.06\\
 & Instant-NGP & 0.778$\pm$0.03 & 0.710$\pm$0.03 & 0.685$\pm$0.04 & 0.739$\pm$0.05 & 0.767$\pm$0.06 & 0.762$\pm$0.04\\
 & GSplat & 0.696$\pm$0.08 & 0.686$\pm$0.08 & 0.677$\pm$0.08 & 0.677$\pm$0.08 & 0.682$\pm$0.08 & 0.686$\pm$0.08\\
 & BACON & 0.735$\pm$0.02 & 0.701$\pm$0.03 & 0.613$\pm$0.04 & 0.538$\pm$0.06 & 0.517$\pm$0.06 & 0.764$\pm$0.15\\
 & Grid & 0.778$\pm$0.16 & 0.735$\pm$0.17 & 0.658$\pm$0.16 & 0.569$\pm$0.14 & 0.486$\pm$0.13 & 0.492$\pm$0.13\\
\midrule
\bottomrule
\label{tab:inverse_problem}
\end{tabular}}
\end{table}

\begin{figure*}\centering
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
% {@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN}& \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/FourFeat_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Siren_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Wire_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/GAPlane_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Instant_NGP_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/BACON_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/Grid_TV_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/filled/3d_VoxelFitting_sr.jpeg}

\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
% {@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}
     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_1e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_3e+04_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_1e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_3e+05_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_1e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}
     
     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/FourFeat_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Siren_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Wire_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/GAPlane_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Instant_NGP_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/BACON_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/Grid_TV_3e+06_0.1_1234_sr.jpeg}
     &\includegraphics[angle = 90, clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/sparse/3d_VoxelFitting_sparse_sr.jpeg}
     
\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}

     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_1e+04_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon_sr.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_3e+04_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_3e+04_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon_sr.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/FourFeat_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Siren_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Wire_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/GAPlane_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Instant_NGP_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/BACON_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/Grid_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/occupancy/dragon_sr.jpeg}

\end{tabular}
\begin{tabular}{@{}c@{\hspace{1mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{}}

     & \scriptsize{FFN} & \scriptsize{SIREN} & \scriptsize{WIRE} & \scriptsize{GA-Planes} & \scriptsize{Instant-NGP} & \scriptsize{BACON} & \scriptsize{Grid} & \scriptsize{GT}
     \\
     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^4$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_1e+04_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_1e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon_sr.jpeg}

     \\[-0.8mm]
     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^4$}}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_3e+04_sr.jpeg}
     &\includegraphics[ clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_3e+04_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_3e+04_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_1e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon_sr.jpeg}

          \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^5$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_3e+05_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $1\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_1e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon_sr.jpeg}

     \\[-0.8mm]

     \rotatebox[origin=l]{90}{\scriptsize{\ $3\times10^6$}}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/FourFeat_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Siren_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Wire_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/GAPlane_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Instant_NGP_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/BACON_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/Grid_3e+06_sr.jpeg}
     &\includegraphics[clip, width=0.1\linewidth, keepaspectratio]{figures/Volumes/3d/surface/dragon_sr.jpeg}

\end{tabular}
\begin{tabular}{llcccccc}
\toprule
\textbf{Task} & \textbf{Model} & 1e+04 & 3e+04 & 1e+05 & 3e+05 & 1e+06 & 3e+06 \\
\midrule
\multirow{8}{*}{\shortstack{3D Dragon \\ Occupancy}} & FFN & 0.28 & 0.37 & 0.28 & 0.24 & 0.29 & 0.35\\
 & SIREN & 0.75 & 0.91 & 0.93 & 0.82 & 0.43 & 0.22\\
 & WIRE & 0.92 & 0.94 & 0.93 & 0.67 & 0.75 & 0.81\\
 & GA-Planes & \cellcolor{pastelyellow}0.93 & \cellcolor{pastelyellow}0.95 & \cellcolor{pastelyellow}0.95 & \cellcolor{pastelyellow}0.95 & \cellcolor{pastelyellow}0.95 & \cellcolor{pastelyellow}0.95\\
 & Instant-NGP & 0.21 & 0.30 & 0.43 & 0.45 & 0.43 & 0.37\\
 & BACON & 0.79 & 0.84 & 0.88 & 0.16 & 0.16 & 0.16\\
 & Grid & 0.77 & 0.82 & 0.86 & 0.88 & 0.91 & 0.90\\
\midrule
\multirow{8}{*}{\shortstack{3D Dragon \\ Surface}} & FFN & 0.00 & 0.03 & 0.05 & 0.07 & 0.12 & 0.08\\
 & SIREN & 0.28 & 0.36 & 0.45 & 0.57 & 0.27 & 0.04\\
 & WIRE & 0.30 & 0.24 & 0.17 & 0.16 & 0.26 & 0.47\\
 & GA-Planes & \cellcolor{pastelyellow}0.44 & \cellcolor{pastelyellow}0.55 & \cellcolor{pastelyellow}0.59 & \cellcolor{pastelyellow}0.60 & \cellcolor{pastelyellow}0.59 & \cellcolor{pastelyellow}0.60\\
 & Instant-NGP & 0.02 & 0.06 & 0.12 & 0.17 & 0.17 & 0.22\\
 & BACON & 0.33 & 0.40 & 0.48 & 0.51 & 0.04 & 0.04\\
 & Grid & 0.27 & 0.32 & 0.38 & 0.42 & 0.50 & 0.50\\
\midrule
\bottomrule
\label{tab:3d_sr}
\end{tabular}
